Robo-AO Kepler Survey IV: the effect of nearby stars on 3857 planetary candidate systems

We present the overall statistical results from the Robo-AO Kepler planetary candidate survey, comprising of 3857 high-angular resolution observations of planetary candidate systems with Robo-AO, an automated laser adaptive optics system. These observations reveal previously unknown nearby stars blended with the planetary candidate host star which alter the derived planetary radii or may be the source of an astrophysical false positive transit signal. In the first three papers in the survey, we detected 440 nearby stars around 3313 planetary candidate host stars. In this paper, we present observations of 532 planetary candidate host stars, detecting 94 companions around 88 stars; 84 of these companions have not previously been observed in high-resolution. We also report 50 more-widely-separated companions near 715 targets previously observed by Robo-AO. We derive corrected planetary radius estimates for the 814 planetary candidates in systems with a detected nearby star. If planetary candidates are equally likely to orbit the primary or secondary star, the radius estimates for planetary candidates in systems with likely bound nearby stars increase by a factor of 1.54, on average. We find that 35 previously-believed rocky planet candidates are likely not rocky due to the presence of nearby stars. From the combined data sets from the complete Robo-AO KOI survey, we find that 14.5\pm0.5% of planetary candidate hosts have a nearby star with 4", while 1.2% have two nearby stars and 0.08% have three. We find that 16% of Earth-sized, 13% of Neptune-sized, 14% of Saturn-sized, and 19% of Jupiter-sized planet candidates have detected nearby stars.

==> (inline-0) <==
\begin{deluxetable*}{ccccccccc}
\tablewidth{0pt}
\tablecaption{\label{tab:radii}Implications on Derived Radius of \textit{Kepler} Planetary Candidates}
\tablehead{
\colhead{Object} & \colhead{Sep.} & \colhead{$\Delta$m} & \colhead{Reference\textsuperscript{a}} & \colhead{R$_{\star, target}$\textsuperscript{b}} & \colhead{R$_{\star, secondary}$\textsuperscript{c}} & \colhead{R$_{p,0}$\textsuperscript{d}} & \colhead{R$_{p,prim.}$\textsuperscript{e}} & \colhead{R$_{p,sec.}$\textsuperscript{f}}\\
\colhead{} & \colhead{(\arcsec)} & \colhead{(mags)} & & \colhead{(R$_{\odot}$)} & \colhead{(R$_{\odot}$)} & \colhead{(R$_{\Earth}$)} & \colhead{(R$_{\Earth}$)} & \colhead{(R$_{\Earth}$)}
}
\startdata
0001.01 & 1.13 & 3.95 & P1 & 0.96 & 0.58 & 13.0 & 13.2 & 49.1  \\ 
0004.01 & 3.42 & 4.46 & P2 & 2.99 & 0.58 & 12.9 & 13.0 & 19.8  \\ 
0013.01 & 1.16 & 0.19 & P1 & 3.03 & 0.58 & 21.4 & 29.1 & 6.1  \\ 
0042.01 & 1.74 & 3.04 & P2 & 1.34 & 0.75 & 2.43 & 2.5 & 5.7  \\ 
0044.01 & 3.42 & 4.03 & TW & 1.07 & 0.6 & 12.0 & 12.1 & 43.5  \\ 
0070.01 & 3.86 & 5.74 & TW & 0.93 & 0.56 & 2.99 & 3.0 & 25.5  \\ 
0070.02 & 3.86 & 5.74 & TW & 0.93 & 0.56 & 1.78 & 1.78 & 15.2  \\ 
0070.03 & 3.86 & 5.74 & TW & 0.93 & 0.56 & 2.59 & 2.6 & 22.1  \\ 
0070.04 & 3.86 & 5.74 & TW & 0.93 & 0.56 & 0.84 & 0.84 & 7.2  \\ 
0070.05 & 3.86 & 5.74 & TW & 0.93 & 0.56 & 0.9 & 0.9 & 7.7  \\ 
0075.01 & 3.53 & 6.6 & TW & 2.5 & 0.75 & 10.2 & 10.2 & 63.5  \\ 
0097.01 & 1.9 & 4.61 & P1 & 1.91 & 0.82 & 16.7 & 16.8 & 60.0  \\ 
0098.01 & 0.29 & 0.76 & P1 & 2.0 & 1.78 & 9.86 & 12.1 & 15.2  \\ 
0099.01 & 3.67 & 5.31 & TW & 0.74 & 0.42 & 3.12 & 3.13 & 20.8  \\ 
0102.01 & 2.91 & 1.45 & TW & 1.07 & 0.87 & 3.27 & 3.67 & 5.8  \\ 
0102.02 & 2.91 & 1.45 & TW & 1.07 & 0.87 & 0.98 & 1.1 & 1.7  \\ 
0107.01 & 2.6 & 5.27 & TW & 1.55 & 0.71 & 3.53 & 3.54 & 18.4  \\ 
0119.01 & 1.05 & 0.87 & P1 & 2.06 & 1.75 & 8.2 & 9.87 & 12.5  \\ 
0119.02 & 1.05 & 0.87 & P1 & 2.06 & 1.75 & 7.78 & 9.36 & 11.9  \\ 
0120.01 & 1.62 & 0.51 & TW & 1.26 & 1.12 & 2.41 & 3.07 & 3.5  \\ 
0126.01 & 0.34 & 0.97 & P3 & 1.8 & 1.44 & 20.7 & 24.6 & 30.7  \\ 
0126.02 & 0.34 & 0.97 & P3 & 1.8 & 1.44 & 0.73 & 0.87 & 1.1  \\ 
0129.01 & 2.1 & 5.87 & TW & 9.33 & 1.44 & 77.8 & 77.9 & 179  \\ 
0141.01 & 1.1 & 1.39 & P1 & 0.9 & 0.75 & 5.11 & 5.78 & 9.1  \\ 
0148.01 & 2.54 & 4.99 & TW & 0.87 & 0.56 & 1.85 & 1.86 & 11.9  \\ 
0148.02 & 2.54 & 4.99 & TW & 0.87 & 0.56 & 2.63 & 2.64 & 16.9  \\ 
0148.03 & 2.54 & 4.99 & TW & 0.87 & 0.56 & 2.0 & 2.01 & 12.8  \\ 
0151.01 & 4.17 & 5.84 & P2 & 1.04 & 0.56 & 5.24 & 5.25 & 41.6  \\ 
0155.01 & 4.01 & 3.83 & P2 & 1.17 & 0.66 & 3.24 & 3.29 & 10.8  \\ 
0161.01 & 2.7 & 6.55 & TW & 0.79 & 0.42 & 2.68 & 2.68 & 29.3  \\ 
0162.01 & 0.29 & 0.81 & P1 & 1.12 & 0.99 & 3.11 & 3.78 & 4.8  \\ 
0162.01 & 3.23 & 5.83 & TW & 1.12 & 0.56 & 3.11 & 3.12 & 22.8  \\ 
0163.01 & 1.22 & -0.36 & P3 & 0.77 & 0.56 & 2.08 & 3.22 & 2.0  \\ 
0174.01 & 0.6 & 4.43 & P1 & 0.7 & 0.49 & 2.59 & 2.61 & 14.2  \\ 
0177.01 & 0.24 & 0.97 & P1 & 1.03 & 0.89 & 1.78 & 2.11 & 2.9  \\ 
0190.01 & 0.23 & 1.33 & P2 & 2.34 & 1.71 & 28.3 & 32.2 & 43.4  \\ 
0191.01 & 1.69 & 3.09 & P1 & 0.89 & 0.6 & 10.9 & 11.2 & 31.5  \\ 
0191.02 & 1.69 & 3.09 & P1 & 0.89 & 0.6 & 2.25 & 2.31 & 6.5  \\ 
0191.03 & 1.69 & 3.09 & P1 & 0.89 & 0.6 & 1.2 & 1.23 & 3.5  \\ 
0191.04 & 1.69 & 3.09 & P1 & 0.89 & 0.6 & 2.07 & 2.13 & 6.0  \\ 
0193.01 & 2.78 & 3.07 & P3 & 1.0 & 0.66 & 14.4 & 14.8 & 40.2  \\ 
0200.01 & 0.30 & 0.52 & P3 & 1.5 & 1.39 & 14.3 & 18.2 & 21.5  \\ 
0200.01 & 2.81 & 4.0 & P3 & 1.5 & 0.75 & 14.3 & 14.5 & 45.5  \\ 
0214.01 & 3.85 & 5.68 & TW & 0.94 & 0.56 & 9.06 & 9.08 & 74.3  \\ 
0215.01 & 2.98 & 2.34 & TW & 0.94 & 0.71 & 41.6 & 44.0 & 97.5  \\ 
0220.01 & 3.13 & 4.52 & TW & 0.83 & 0.56 & 3.55 & 3.58 & 19.4  \\ 
0220.02 & 3.13 & 4.52 & TW & 0.83 & 0.56 & 0.88 & 0.89 & 4.8  \\ 
0225.01 & 0.53 & 0.93 & P3 & 1.24 & 1.01 & 44.7 & 53.3 & 67.0  \\ 
0227.01 & 0.33 & 0.84 & P2 & 0.47 & 0.42 & 2.45 & 2.96 & 3.9  \\ 
0229.01 & 1.66 & 0.99 & TW & 1.08 & 0.91 & 5.81 & 6.88 & 9.1  \\ 
0237.01 & 3.16 & 6.67 & TW & 1.03 & 0.49 & 2.6 & 2.6 & 26.9  \\ 
0240.01 & 2.71 & 3.46 & P3 & 1.05 & 0.66 & 4.14 & 4.22 & 13.1  \\ 
0250.02 & 3.44 & 6.92 & TW & 0.54 & 0.66 & 2.64 & 2.64 & 78.8  \\ 
0250.03 & 3.44 & 6.92 & TW & 0.54 & 0.66 & 1.21 & 1.21 & 36.1  \\ 
0250.01 & 3.44 & 6.92 & TW & 0.54 & 0.66 & 2.83 & 2.83 & 84.5  \\ 
0250.04 & 3.44 & 6.92 & TW & 0.54 & 0.66 & 2.13 & 2.13 & 63.6  \\ 
0251.01 & 3.48 & 3.8 & P2 & 0.51 & 0.24 & 2.54 & 2.58 & 6.9  \\ 
0251.02 & 3.48 & 3.8 & P2 & 0.51 & 0.24 & 0.8 & 0.81 & 2.2  \\ 
0255.01 & 3.41 & 2.14 & P3 & 0.51 & 0.36 & 2.47 & 2.64 & 4.9  \\ 
0255.02 & 3.41 & 2.14 & P3 & 0.51 & 0.36 & 0.75 & 0.8 & 1.5  \\ 
0255.03 & 3.41 & 2.14 & P3 & 0.51 & 0.36 & 0.57 & 0.61 & 1.1  \\ 
0258.01 & 1.05 & 2.76 & P2 & 3.13 & 0.36 & 97.0 & 100.7 & 41.1  \\ 
0263.01 & 3.34 & 0.59 & TW & 1.54 & 1.37 & 2.51 & 3.16 & 3.7  \\ 
0268.01 & 1.81 & 3.82 & P1 & 1.36 & 0.75 & 3.02 & 3.06 & 9.8  \\ 
0268.01 & 2.50 & 5.55 & TW & 1.36 & 0.58 & 3.02 & 3.03 & 16.7  \\ 
0284.01 & 0.96 & 0.45 & P2 & 1.1 & 1.01 & 1.93 & 2.49 & 2.8  \\ 
0284.02 & 0.96 & 0.45 & P2 & 1.1 & 1.01 & 1.4 & 1.8 & 2.0  \\ 
0284.03 & 0.96 & 0.45 & P2 & 1.1 & 1.01 & 1.22 & 1.57 & 1.8  \\ 
0284.04 & 0.96 & 0.45 & P2 & 1.1 & 1.01 & 1.41 & 1.82 & 2.1  \\ 
0285.01 & 1.51 & 6.12 & P2 & 1.67 & 0.66 & 3.63 & 3.64 & 24.1  \\ 
0285.02 & 1.51 & 6.12 & P2 & 1.67 & 0.66 & 2.31 & 2.31 & 15.4  \\ 
0285.03 & 1.51 & 6.12 & P2 & 1.67 & 0.66 & 1.91 & 1.91 & 12.7  \\ 
0298.02 & 2.01 & 0.58 & P2 & 0.79 & 0.75 & 1.62 & 2.04 & 2.5  \\ 
0306.01 & 2.06 & 4.16 & P1 & 0.82 & 0.56 & 2.14 & 2.16 & 10.0  \\ 
0317.01 & 3.02 & 5.14 & TW & 1.4 & 0.66 & 3.02 & 3.03 & 15.3  \\ 
0317.02 & 3.02 & 5.14 & TW & 1.4 & 0.66 & 0.99 & 0.99 & 5.0  \\ 
0326.01 & 3.53 & 2.01 & P3 & 11.54 & 0.66 & 36.0 & 38.7 & 5.6  \\ 
0326.02 & 3.53 & 2.01 & P3 & 11.54 & 0.66 & 29.7 & 31.9 & 4.6  \\ 
0356.01 & 0.56 & 2.92 & P1 & 1.77 & 1.04 & 5.95 & 6.15 & 13.8  \\ 
0379.01 & 2.04 & 1.42 & P2 & 1.68 & 1.28 & 2.78 & 3.13 & 4.6  \\ 
0379.02 & 2.04 & 1.42 & P2 & 1.68 & 1.28 & 1.83 & 2.06 & 3.0  \\ 
0385.01 & 3.36 & 5.45 & TW & 0.89 & 0.56 & 1.59 & 1.6 & 12.4  \\ 
0387.01 & 0.98 & 3.86 & P2 & 0.66 & 0.49 & 2.46 & 2.49 & 11.0  \\ 
0396.01 & 1.95 & 6.16 & TW & 1.31 & 0.58 & 36.9 & 36.9 & 279  \\ 
0401.01 & 1.99 & 2.9 & P1 & 0.94 & 0.66 & 4.15 & 4.29 & 11.5  \\ 
0401.02 & 1.99 & 2.9 & P1 & 0.94 & 0.66 & 4.28 & 4.43 & 11.8  \\ 
0401.03 & 1.99 & 2.9 & P1 & 0.94 & 0.66 & 1.67 & 1.73 & 4.6  \\ 
0425.01 & 0.53 & 0.86 & P2 & 0.96 & 0.82 & 14.9 & 17.9 & 22.6  \\ 
0438.01 & 3.28 & 3.11 & P2 & 0.54 & 0.38 & 2.01 & 2.07 & 6.2  \\ 
0438.02 & 3.28 & 3.11 & P2 & 0.54 & 0.38 & 1.87 & 1.92 & 5.7  \\ 
0454.01 & 1.49 & 2.08 & P3 & 0.8 & 0.6 & 2.64 & 2.83 & 5.5  \\ 
0465.01 & 3.62 & 4.25 & TW & 1.06 & 0.6 & 5.26 & 5.31 & 21.3  \\ 
0472.01 & 1.12 & 0.72 & TW & 0.84 & 0.75 & 3.16 & 3.89 & 4.8  \\ 
0486.01 & 3.53 & 3.2 & TW & 1.03 & 0.66 & 2.78 & 2.85 & 8.0  \\ 
0506.01 & 3.15 & 5.0 & TW & 1.01 & 0.58 & 3.27 & 3.29 & 18.9  \\ 
0507.01 & 2.03 & 4.46 & P2 & 0.84 & 0.56 & 3.34 & 3.37 & 17.6  \\ 
0509.01 & 2.79 & 4.28 & TW & 0.94 & 0.58 & 2.74 & 2.77 & 12.2  \\ 
0509.02 & 2.79 & 4.28 & TW & 0.94 & 0.58 & 3.0 & 3.03 & 13.4  \\ 
0509.03 & 2.79 & 4.28 & TW & 0.94 & 0.58 & 2.22 & 2.24 & 9.9  \\ 
0509.01 & 2.94 & 3.75 & TW & 0.94 & 0.58 & 2.74 & 2.78 & 9.6  \\ 
0509.02 & 2.94 & 3.75 & TW & 0.94 & 0.58 & 3.0 & 3.05 & 10.6  \\ 
0509.03 & 2.94 & 3.75 & TW & 0.94 & 0.58 & 2.22 & 2.25 & 7.8  \\ 
0510.01 & 2.45 & 2.53 & P3 & 1.05 & 0.75 & 2.59 & 2.71 & 6.2  \\ 
0510.02 & 2.45 & 2.53 & P3 & 1.05 & 0.75 & 2.89 & 3.03 & 6.9  \\ 
0510.03 & 2.45 & 2.53 & P3 & 1.05 & 0.75 & 2.7 & 2.83 & 6.4  \\ 
0510.04 & 2.45 & 2.53 & P3 & 1.05 & 0.75 & 3.26 & 3.41 & 7.8  \\ 
0511.01 & 1.28 & 3.33 & P1 & 0.94 & 0.6 & 2.36 & 2.41 & 7.2  \\ 
0511.02 & 1.28 & 3.33 & P1 & 0.94 & 0.6 & 1.28 & 1.31 & 3.9  \\ 
0521.01 & 3.24 & 0.42 & P2 & 1.06 & 0.99 & 4.62 & 5.99 & 6.8  \\ 
0521.02 & 3.24 & 0.42 & P2 & 1.06 & 0.99 & 1.19 & 1.54 & 1.7  \\ 
0532.01 & 0.97 & 3.44 & P3 & 0.99 & 0.6 & 2.87 & 2.93 & 8.7  \\ 
0541.01 & 2.80 & 3.5 & P3 & 0.83 & 0.58 & 2.06 & 2.1 & 7.4  \\ 
0558.01 & 3.16 & 2.06 & P2 & 0.79 & 0.6 & 2.3 & 2.47 & 4.9  \\ 
0568.01 & 3.16 & 4.35 & TW & 0.99 & 0.58 & 1.65 & 1.66 & 7.3  \\ 
0568.02 & 3.16 & 4.35 & TW & 0.99 & 0.58 & 0.96 & 0.97 & 4.2  \\ 
0584.01 & 1.83 & 4.1 & P2 & 0.98 & 0.58 & 2.76 & 2.79 & 10.9  \\ 
0584.02 & 1.83 & 4.1 & P2 & 0.98 & 0.58 & 2.63 & 2.66 & 10.4  \\ 
0584.03 & 1.83 & 4.1 & P2 & 0.98 & 0.58 & 1.15 & 1.16 & 4.5  \\ 
0592.01 & 2.30 & 4.21 & P2 & 1.01 & 0.58 & 2.37 & 2.39 & 9.6  \\ 
0598.01 & 3.17 & 2.73 & P3 & 0.79 & 0.58 & 2.15 & 2.24 & 5.8  \\ 
0598.02 & 3.17 & 2.73 & P3 & 0.79 & 0.58 & 1.71 & 1.78 & 4.6  \\ 
0614.01 & 2.76 & 4.01 & P2 & 1.42 & 0.75 & 11.3 & 11.4 & 37.9  \\ 
0626.01 & 2.74 & 5.0 & TW & 1.19 & 0.6 & 2.45 & 2.46 & 12.4  \\ 
0626.02 & 2.74 & 5.0 & TW & 1.19 & 0.6 & 0.99 & 0.99 & 5.0  \\ 
0628.01 & 1.83 & 5.2 & P1 & 1.08 & 0.58 & 2.88 & 2.89 & 17.0  \\ 
0628.01 & 2.76 & 5.3 & TW & 1.08 & 0.58 & 2.88 & 2.89 & 17.8  \\ 
0636.01 & 3.8 & 6.0 & TW & 2.4 & 0.79 & 55.2 & 55.3 & 289  \\ 
0640.01 & 0.44 & 0.62 & P1 & 0.85 & 0.75 & 2.43 & 3.04 & 3.5  \\ 
0641.01 & 2.09 & 2.07 & P2 & 0.65 & 0.56 & 2.73 & 2.93 & 6.5  \\ 
0641.01 & 3.65 & 0.33 & P2 & 0.65 & 0.6 & 2.73 & 3.6 & 3.9  \\ 
0644.01 & 2.77 & 1.45 & TW & 1.1 & 0.89 & 17.1 & 19.2 & 30.5  \\ 
0645.01 & 2.98 & 2.23 & P2 & 1.26 & 0.87 & 1.95 & 2.07 & 4.0  \\ 
0645.02 & 2.98 & 2.23 & P2 & 1.26 & 0.87 & 2.01 & 2.13 & 4.1  \\ 
0652.01 & 1.23 & 1.59 & P2 & 0.82 & 0.66 & 4.43 & 4.92 & 8.3  \\ 
0663.01 & 3.21 & 5.8 & TW & 0.55 & 0.22 & 1.37 & 1.37 & 7.8  \\ 
0663.02 & 3.21 & 5.8 & TW & 0.55 & 0.22 & 1.58 & 1.58 & 9.0  \\ 
0685.01 & 3.35 & 6.05 & TW & 1.58 & 0.6 & 3.07 & 3.08 & 19.0  \\ 
0687.01 & 0.7 & 2.04 & P1 & 1.69 & 1.12 & 3.13 & 3.36 & 5.7  \\ 
0688.01 & 1.71 & 2.19 & P1 & 1.97 & 1.35 & 3.54 & 3.77 & 7.1  \\ 
0697.01 & 0.71 & 0.06 & P2 & 1.45 & 1.39 & 3.62 & 5.05 & 5.0  \\ 
0701.01 & 2.96 & 4.98 & TW & 0.66 & 0.42 & 1.98 & 1.99 & 12.6  \\ 
0701.02 & 2.96 & 4.98 & TW & 0.66 & 0.42 & 1.33 & 1.34 & 8.5  \\ 
0701.03 & 2.96 & 4.98 & TW & 0.66 & 0.42 & 1.72 & 1.73 & 10.9  \\ 
0701.05 & 2.96 & 4.98 & TW & 0.66 & 0.42 & 0.57 & 0.57 & 3.6  \\ 
0701.04 & 2.96 & 4.98 & TW & 0.66 & 0.42 & 1.43 & 1.44 & 9.1  \\ 
0712.01 & 0.47 & 1.17 & P1 & 0.84 & 0.75 & 1.11 & 1.29 & 2.0  \\ 
0730.01 & 2.04 & 2.95 & P2 & 1.25 & 0.75 & 3.46 & 3.57 & 8.3  \\ 
0730.02 & 2.04 & 2.95 & P2 & 1.25 & 0.75 & 2.68 & 2.77 & 6.4  \\ 
0730.03 & 2.04 & 2.95 & P2 & 1.25 & 0.75 & 3.57 & 3.69 & 8.6  \\ 
0730.04 & 2.04 & 2.95 & P2 & 1.25 & 0.75 & 2.42 & 2.5 & 5.8  \\ 
0734.01 & 3.51 & 2.05 & P3 & 0.91 & 0.71 & 3.08 & 3.3 & 6.6  \\ 
0734.02 & 3.51 & 2.05 & P3 & 0.91 & 0.71 & 2.54 & 2.73 & 5.5  \\ 
0757.01 & 2.94 & 3.37 & P3 & 0.85 & 0.58 & 5.76 & 5.89 & 19.1  \\ 
0757.02 & 2.94 & 3.37 & P3 & 0.85 & 0.58 & 3.86 & 3.95 & 12.8  \\ 
0757.03 & 2.94 & 3.37 & P3 & 0.85 & 0.58 & 2.65 & 2.71 & 8.8  \\ 
0771.01 & 1.77 & 0.94 & P3 & 0.98 & 0.87 & 14.1 & 16.9 & 23.0  \\ 
0799.01 & 1.28 & 1.73 & TW & 0.97 & 0.75 & 32.4 & 35.6 & 60.5  \\ 
0801.01 & 3.67 & 2.58 & P2 & 1.11 & 0.75 & 9.73 & 10.2 & 22.5  \\ 
0813.01 & 3.87 & 2.09 & P2 & 0.77 & 0.75 & 7.34 & 7.86 & 19.8  \\ 
0814.01 & 3.40 & 4.16 & P3 & 0.73 & 0.49 & 2.32 & 2.35 & 10.7  \\ 
0816.01 & 3.50 & 2.66 & P3 & 1.08 & 0.75 & 5.52 & 5.75 & 13.5  \\ 
0840.01 & 3.2 & 2.24 & TW & 0.79 & 0.6 & 8.99 & 9.54 & 20.4  \\ 
0840.01 & 2.97 & 3.42 & TW & 0.79 & 0.58 & 8.99 & 9.18 & 32.6  \\ 
0841.01 & 2.00 & 3.6 & P3 & 0.82 & 0.58 & 5.0 & 5.09 & 19.0  \\ 
0841.02 & 2.00 & 3.6 & P3 & 0.82 & 0.58 & 6.5 & 6.62 & 24.7  \\ 
0841.03 & 2.00 & 3.6 & P3 & 0.82 & 0.58 & 2.19 & 2.23 & 8.3  \\ 
0841.04 & 2.00 & 3.6 & P3 & 0.82 & 0.58 & 24.0 & 24.4 & 91.2  \\ 
0841.05 & 2.00 & 3.6 & P3 & 0.82 & 0.58 & 3.71 & 3.78 & 14.1  \\ 
0903.01 & 2.24 & 1.84 & TW & 0.83 & 0.66 & 6.96 & 7.57 & 14.1  \\ 
0927.01 & 1.01 & 2.63 & TW & 0.92 & 0.66 & 44.0 & 46.0 & 110  \\ 
0931.01 & 1.38 & 3.4 & P2 & 1.05 & 0.66 & 13.6 & 13.9 & 42.1  \\ 
0944.01 & 1.14 & 2.55 & TW & 0.85 & 0.6 & 4.43 & 4.64 & 10.7  \\ 
0959.01 & 0.68 & 1.25 & TW & 0.12 & 0.6 & 2.31 & 2.65 & 24.5  \\ 
0976.01 & 0.25 & 0.34 & P2 & 1.72 & 1.57 & 78.5 & 103.3 & 110  \\ 
0980.01 & 1.01 & 1.65 & TW & 1.94 & 1.39 & 68.0 & 75.1 & 115  \\ 
0984.01 & 1.8 & 0.01 & P1 & 0.81 & 0.79 & 2.29 & 3.23 & 3.2  \\ 
0987.01 & 2.05 & 4.1 & P1 & 0.86 & 0.56 & 1.21 & 1.22 & 5.3  \\ 
0999.01 & 3.41 & 2.8 & P2 & 0.72 & 0.56 & 2.54 & 2.63 & 7.5  \\ 
0999.02 & 3.41 & 2.8 & P2 & 0.72 & 0.56 & 2.18 & 2.26 & 6.4  \\ 
1002.01 & 0.3 & 2.31 & P1 & 1.02 & 0.75 & 1.17 & 1.24 & 2.6  \\ 
1050.01 & 2.09 & 2.7 & P1 & 0.77 & 0.75 & 1.41 & 1.47 & 5.0  \\ 
1050.02 & 2.09 & 2.7 & P1 & 0.77 & 0.75 & 1.36 & 1.42 & 4.8  \\ 
1061.01 & 1.22 & 1.21 & P2 & 0.97 & 0.79 & 2.02 & 2.33 & 3.3  \\ 
1066.01 & 1.69 & 4.19 & P2 & 0.84 & 0.56 & 9.29 & 9.39 & 43.0  \\ 
1067.01 & 2.97 & 4.05 & P2 & 1.37 & 0.75 & 49.8 & 50.4 & 177  \\ 
1075.01 & 1.07 & 2.63 & TW & 2.31 & 1.37 & 18.7 & 19.5 & 38.8  \\ 
1112.01 & 2.95 & 4.57 & P2 & 0.97 & 0.58 & 2.33 & 2.35 & 11.5  \\ 
1126.01 & 1.85 & 2.89 & TW & 1.0 & 0.66 & 3.6 & 3.72 & 9.3  \\ 
1126.02 & 1.85 & 2.89 & TW & 1.0 & 0.66 & 28.2 & 29.2 & 72.8  \\ 
1137.01 & 0.75 & 0.81 & P3 & 0.86 & 0.75 & 40.7 & 49.5 & 62.5  \\ 
1150.01 & 0.39 & 2.41 & P1 & 1.04 & 0.75 & 0.9 & 0.95 & 2.1  \\ 
1151.01 & 0.75 & 3.49 & P1 & 0.85 & 0.58 & 1.22 & 1.24 & 4.2  \\ 
1151.02 & 0.75 & 3.49 & P1 & 0.85 & 0.58 & 0.94 & 0.96 & 3.3  \\ 
1151.03 & 0.75 & 3.49 & P1 & 0.85 & 0.58 & 0.67 & 0.68 & 2.3  \\ 
1151.04 & 0.75 & 3.49 & P1 & 0.85 & 0.58 & 0.76 & 0.78 & 2.6  \\ 
1151.05 & 0.75 & 3.49 & P1 & 0.85 & 0.58 & 0.8 & 0.82 & 2.8  \\ 
1152.01 & 0.59 & 0.31 & P1 & 0.49 & 0.42 & 14.4 & 19.1 & 19.1  \\ 
1188.01 & 3.39 & 2.16 & TW & 0.81 & 0.6 & 21.8 & 23.3 & 46.8  \\ 
1191.01 & 3.91 & 3.89 & TW & 0.91 & 0.58 & 3.29 & 3.34 & 12.9  \\ 
1193.01 & 3.08 & 2.81 & P3 & 0.92 & 0.6 & 10.4 & 10.8 & 25.7  \\ 
1198.01 & 3.11 & 5.25 & TW & 1.33 & 0.6 & 3.42 & 3.43 & 17.4  \\ 
1198.02 & 3.11 & 5.25 & TW & 1.33 & 0.6 & 2.2 & 2.21 & 11.2  \\ 
1198.03 & 3.11 & 5.25 & TW & 1.33 & 0.6 & 3.02 & 3.03 & 15.4  \\ 
1201.01 & 2.81 & 4.26 & P3 & 0.42 & 0.22 & 1.01 & 1.02 & 3.7  \\ 
1201.01 & 3.76 & 5.17 & P3 & 0.42 & 0.22 & 1.01 & 1.01 & 5.6  \\ 
1214.01 & 0.33 & 1.21 & P2 & 1.05 & 0.87 & 1.44 & 1.66 & 2.4  \\ 
1261.01 & 1.83 & 1.58 & P3 & 1.59 & 1.17 & 11.2 & 12.4 & 19.0  \\ 
1261.02 & 1.83 & 1.58 & P3 & 1.59 & 1.17 & 3.69 & 4.1 & 6.3  \\ 
1274.01 & 1.1 & 3.75 & P1 & 0.82 & 0.58 & 4.53 & 4.6 & 18.4  \\ 
1279.01 & 2.74 & 5.0 & TW & 1.07 & 0.58 & 1.94 & 1.95 & 10.6  \\ 
1279.02 & 2.74 & 5.0 & TW & 1.07 & 0.58 & 1.08 & 1.09 & 5.9  \\ 
1287.01 & 2.64 & 1.47 & TW & 0.81 & 0.71 & 32.1 & 36.0 & 62.2  \\ 
1300.01 & 0.78 & 1.79 & P2 & 0.53 & 0.42 & 1.2 & 1.31 & 2.4  \\ 
1357.01 & 3.83 & 3.38 & P2 & 0.95 & 0.6 & 2.87 & 2.93 & 8.8  \\ 
1359.01 & 1.43 & 3.8 & P1 & 0.85 & 0.58 & 3.19 & 3.24 & 12.7  \\ 
1359.02 & 1.43 & 3.8 & P1 & 0.85 & 0.58 & 6.45 & 6.55 & 25.8  \\ 
1366.01 & 3.4 & 4.72 & TW & 0.94 & 0.56 & 3.04 & 3.06 & 16.0  \\ 
1366.02 & 3.4 & 4.72 & TW & 0.94 & 0.56 & 3.88 & 3.91 & 20.4  \\ 
1375.01 & 0.77 & 4.38 & P1 & 1.29 & 0.66 & 7.25 & 7.31 & 28.3  \\ 
1397.01 & 2.30 & 4.41 & P2 & 0.49 & 0.23 & 1.89 & 1.91 & 6.8  \\ 
1409.01 & 2.17 & 2.58 & P3 & 0.85 & 0.6 & 2.94 & 3.07 & 7.1  \\ 
1441.01 & 3.06 & 3.73 & P3 & 0.99 & 0.6 & 1.9 & 1.93 & 6.6  \\ 
1442.01 & 2.24 & 6.68 & P1 & 1.0 & 0.49 & 1.13 & 1.13 & 12.1  \\ 
1447.01 & 0.28 & 0.27 & P3 & 1.69 & 1.52 & 97.5 & 130.1 & 132  \\ 
1447.02 & 0.28 & 0.27 & P3 & 1.69 & 1.52 & 20.7 & 27.7 & 28.1  \\ 
1450.01 & 1.74 & 2.46 & TW & 1.3 & 0.82 & 59.2 & 62.2 & 120  \\ 
1495.01 & 3.75 & 2.92 & P2 & 0.93 & 0.66 & 2.74 & 2.83 & 7.7  \\ 
1503.01 & 0.77 & 1.52 & P3 & 0.94 & 0.75 & 4.6 & 5.14 & 8.2  \\ 
1506.01 & 1.15 & 3.14 & P3 & 0.83 & 0.58 & 2.92 & 3.0 & 8.9  \\ 
1531.01 & 0.43 & 0.9 & P2 & 0.93 & 0.79 & 1.16 & 1.39 & 1.8  \\ 
1545.01 & 2.51 & 5.06 & TW & 0.96 & 0.56 & 12.6 & 12.7 & 76.2  \\ 
1546.01 & 0.62 & 1.03 & P2 & 0.89 & 0.75 & 11.9 & 14.0 & 18.9  \\ 
1546.01 & 4.15 & 3.34 & P2 & 0.89 & 0.58 & 11.9 & 12.2 & 37.0  \\ 
1546.01 & 2.93 & 3.52 & P2 & 0.89 & 0.58 & 11.9 & 12.2 & 40.0  \\ 
1558.01 & 3.61 & 1.09 & P3 & 0.95 & 0.79 & 10.7 & 12.5 & 17.2  \\ 
1573.01 & 3.84 & 4.72 & P2 & 0.92 & 0.56 & 4.22 & 4.25 & 22.7  \\ 
1573.02 & 3.84 & 4.72 & P2 & 0.92 & 0.56 & 1.38 & 1.39 & 7.4  \\ 
1593.01 & 3.24 & 1.6 & P3 & 0.91 & 0.75 & 2.08 & 2.31 & 3.9  \\ 
1593.02 & 3.24 & 1.6 & P3 & 0.91 & 0.75 & 2.14 & 2.37 & 4.0  \\ 
1599.01 & 2.98 & 2.22 & P2 & 0.97 & 0.75 & 2.9 & 3.08 & 6.6  \\ 
1599.02 & 2.98 & 2.22 & P2 & 0.97 & 0.75 & 22.3 & 23.7 & 50.6  \\ 
1599.01 & 3.42 & 2.89 & P2 & 0.97 & 0.66 & 2.9 & 3.0 & 7.7  \\ 
1599.02 & 3.42 & 2.89 & P2 & 0.97 & 0.66 & 22.3 & 23.1 & 59.4  \\ 
1613.01 & 0.22 & 1.3 & P1 & 1.31 & 0.99 & 1.31 & 1.49 & 2.1  \\ 
1613.03 & 0.22 & 1.3 & P1 & 1.31 & 0.99 & 0.85 & 0.97 & 1.3  \\ 
1613.02 & 0.22 & 1.3 & P1 & 1.31 & 0.99 & 0.9 & 1.03 & 1.4  \\ 
1614.01 & 3.37 & -0.44 & TW & 1.37 & 1.44 & 1.85 & 2.92 & 2.5  \\ 
1619.01 & 2.1 & 2.82 & P1 & 0.68 & 0.56 & 0.66 & 0.68 & 2.1  \\ 
1627.01 & 3.41 & 0.37 & TW & 1.8 & 1.68 & 5.75 & 7.52 & 8.3  \\ 
1627.02 & 3.41 & 0.37 & TW & 1.8 & 1.68 & 3.7 & 4.84 & 5.4  \\ 
1627.03 & 3.41 & 0.37 & TW & 1.8 & 1.68 & 2.75 & 3.6 & 4.0  \\ 
1630.01 & 1.77 & 0.91 & P3 & 0.84 & 0.75 & 1.4 & 1.68 & 2.3  \\ 
1656.01 & 1.06 & 1.65 & P3 & 1.29 & 0.94 & 3.62 & 4.0 & 6.2  \\ 
1660.01 & 1.40 & 2.0 & P3 & 0.89 & 0.66 & 1.99 & 2.14 & 4.0  \\ 
1661.01 & 1.37 & 3.22 & TW & 1.27 & 0.75 & 45.6 & 46.7 & 121  \\ 
1677.01 & 0.61 & 4.76 & P1 & 1.25 & 0.6 & 2.92 & 2.94 & 12.7  \\ 
1687.01 & 2.11 & 4.1 & P3 & 0.78 & 0.6 & 1.65 & 1.67 & 8.5  \\ 
1692.01 & 3.19 & 6.82 & TW & 0.89 & 0.42 & 2.85 & 2.85 & 31.5  \\ 
1692.02 & 3.19 & 6.82 & TW & 0.89 & 0.42 & 0.84 & 0.84 & 9.3  \\ 
1695.01 & 0.31 & 0.61 & P3 & 1.49 & 1.37 & 2.19 & 2.74 & 3.4  \\ 
1700.01 & 0.29 & 1.07 & P2 & 0.8 & 0.71 & 1.54 & 1.8 & 2.6  \\ 
1717.01 & 0.87 & 1.46 & P2 & 1.17 & 0.91 & 2.43 & 2.73 & 4.2  \\ 
1729.01 & 3.83 & 3.81 & TW & 0.86 & 0.58 & 16.0 & 16.2 & 63.4  \\ 
1781.01 & 3.4 & 3.78 & TW & 0.72 & 0.49 & 3.47 & 3.52 & 13.8  \\ 
1781.02 & 3.4 & 3.78 & TW & 0.72 & 0.49 & 2.2 & 2.23 & 8.7  \\ 
1781.03 & 3.4 & 3.78 & TW & 0.72 & 0.49 & 3.46 & 3.51 & 13.7  \\ 
1784.01 & 0.33 & 0.58 & P2 & 1.04 & 0.94 & 8.8 & 11.1 & 13.1  \\ 
1792.02 & 0.53 & 1.06 & P3 & 1.07 & 0.91 & 0.77 & 0.9 & 1.2  \\ 
1792.03 & 0.53 & 1.06 & P3 & 1.07 & 0.91 & 1.32 & 1.55 & 2.1  \\ 
1792.01 & 0.53 & 1.06 & P3 & 1.07 & 0.91 & 4.55 & 5.34 & 7.4  \\ 
1792.02 & 1.99 & 0.98 & P3 & 1.07 & 0.91 & 0.77 & 0.91 & 1.2  \\ 
1792.03 & 1.99 & 0.98 & P3 & 1.07 & 0.91 & 1.32 & 1.56 & 2.1  \\ 
1792.01 & 1.99 & 0.98 & P3 & 1.07 & 0.91 & 4.55 & 5.39 & 7.2  \\ 
1798.01 & 3.81 & 3.75 & P2 & 1.03 & 0.6 & 39.9 & 40.6 & 132  \\ 
1804.01 & 2.88 & 2.84 & P3 & 0.69 & 0.56 & 5.1 & 5.28 & 15.9  \\ 
1812.01 & 2.71 & 6.84 & TW & 2.02 & 0.66 & 63.5 & 63.6 & 485  \\ 
1820.01 & 3.78 & 5.89 & TW & 0.88 & 0.49 & 1.63 & 1.63 & 13.9  \\ 
1820.02 & 3.78 & 5.89 & TW & 0.88 & 0.49 & 0.97 & 0.97 & 8.3  \\ 
1830.01 & 0.46 & 1.29 & P2 & 0.8 & 0.66 & 2.22 & 2.54 & 3.8  \\ 
1830.02 & 0.46 & 1.29 & P2 & 0.8 & 0.66 & 3.56 & 4.07 & 6.1  \\ 
1845.01 & 2.06 & 4.97 & P1 & 1.67 & 0.75 & 3.97 & 3.99 & 17.6  \\ 
1845.02 & 2.06 & 4.97 & P1 & 1.67 & 0.75 & 10.7 & 10.7 & 47.4  \\ 
1846.01 & 3.77 & 1.07 & P3 & 0.8 & 0.71 & 3.79 & 4.44 & 6.4  \\ 
1853.01 & 0.96 & 0.24 & P2 & 1.05 & 1.01 & 2.4 & 3.22 & 3.5  \\ 
1855.01 & 1.5 & 5.79 & TW & 0.61 & 0.36 & 3.45 & 3.46 & 29.3  \\ 
1861.01 & 2.10 & 4.93 & P2 & 1.33 & 0.6 & 3.56 & 3.58 & 15.7  \\ 
1880.01 & 1.7 & 3.66 & P1 & 0.54 & 0.36 & 1.28 & 1.3 & 4.7  \\ 
1884.01 & 0.95 & 3.65 & P1 & 0.8 & 0.56 & 4.37 & 4.45 & 16.8  \\ 
1884.02 & 0.95 & 3.65 & P1 & 0.8 & 0.56 & 1.73 & 1.76 & 6.7  \\ 
1884.01 & 2.54 & 5.61 & TW & 0.8 & 0.49 & 4.37 & 4.38 & 36.0  \\ 
1884.02 & 2.54 & 5.61 & TW & 0.8 & 0.49 & 1.73 & 1.73 & 14.3  \\ 
1890.01 & 0.41 & 3.44 & P1 & 1.6 & 0.89 & 1.75 & 1.79 & 4.9  \\ 
1891.01 & 2.09 & 4.46 & P1 & 0.81 & 0.56 & 2.18 & 2.2 & 11.9  \\ 
1891.02 & 2.09 & 4.46 & P1 & 0.81 & 0.56 & 1.35 & 1.36 & 7.4  \\ 
1899.01 & 1.84 & 0.94 & P2 & 1.18 & 0.99 & 2.81 & 3.35 & 4.3  \\ 
1899.02 & 1.84 & 0.94 & P2 & 1.18 & 0.99 & 1.08 & 1.29 & 1.7  \\ 
1901.01 & 3.82 & 2.16 & TW & 1.65 & 1.06 & 3.56 & 3.8 & 6.6  \\ 
1908.01 & 1.29 & 4.11 & P3 & 0.6 & 0.42 & 1.34 & 1.36 & 6.4  \\ 
1908.02 & 1.29 & 4.11 & P3 & 0.6 & 0.42 & 1.16 & 1.17 & 5.5  \\ 
1916.01 & 0.27 & 2.73 & P1 & 1.27 & 0.79 & 2.42 & 2.52 & 5.5  \\ 
1916.02 & 0.27 & 2.73 & P1 & 1.27 & 0.79 & 2.08 & 2.16 & 4.7  \\ 
1916.03 & 0.27 & 2.73 & P1 & 1.27 & 0.79 & 1.01 & 1.05 & 2.3  \\ 
1922.01 & 3.78 & 2.73 & TW & 1.14 & 0.75 & 2.38 & 2.47 & 5.7  \\ 
1922.03 & 3.78 & 2.73 & TW & 1.14 & 0.75 & 4.22 & 4.39 & 10.1  \\ 
1943.01 & 1.42 & 1.42 & TW & 1.64 & 1.21 & 3.09 & 3.48 & 5.0  \\ 
1950.01 & 3.35 & 1.69 & P2 & 0.76 & 0.58 & 3.44 & 3.79 & 6.3  \\ 
1972.01 & 1.05 & 1.05 & P2 & 1.34 & 1.06 & 2.88 & 3.38 & 4.3  \\ 
1972.02 & 1.05 & 1.05 & P2 & 1.34 & 1.06 & 1.0 & 1.17 & 1.5  \\ 
1973.01 & 0.79 & 1.69 & P3 & 0.59 & 0.56 & 1.49 & 1.64 & 3.4  \\ 
1979.01 & 0.84 & 3.2 & P1 & 0.99 & 0.66 & 1.38 & 1.42 & 4.1  \\ 
1985.01 & 2.82 & 4.19 & P2 & 0.73 & 0.49 & 2.24 & 2.26 & 10.5  \\ 
1989.01 & 1.12 & 3.49 & P2 & 0.95 & 0.6 & 2.28 & 2.33 & 7.3  \\ 
1995.01 & 2.96 & 5.34 & P3 & 0.86 & 0.49 & 29.2 & 29.3 & 197  \\ 
2009.01 & 1.51 & 4.11 & P1 & 0.97 & 0.58 & 2.23 & 2.26 & 9.0  \\ 
2014.01 & 3.75 & 2.5 & P2 & 0.88 & 0.66 & 24.3 & 25.5 & 60.3  \\ 
2019.01 & 4.01 & 2.61 & P2 & 0.9 & 0.6 & 2.66 & 2.78 & 6.2  \\ 
2022.01 & 3.14 & 4.16 & TW & 0.96 & 0.58 & 1.92 & 1.94 & 8.0  \\ 
2022.02 & 3.14 & 4.16 & TW & 0.96 & 0.58 & 1.9 & 1.92 & 7.9  \\ 
2022.01 & 2.5 & 5.3 & TW & 0.96 & 0.56 & 1.92 & 1.93 & 13.0  \\ 
2022.02 & 2.5 & 5.3 & TW & 0.96 & 0.56 & 1.9 & 1.91 & 12.8  \\ 
2025.01 & 3.49 & 5.05 & TW & 1.47 & 0.71 & 3.29 & 3.31 & 16.4  \\ 
2025.02 & 3.49 & 5.05 & TW & 1.47 & 0.71 & 2.8 & 2.81 & 13.9  \\ 
2025.03 & 3.49 & 5.05 & TW & 1.47 & 0.71 & 1.81 & 1.82 & 9.0  \\ 
2032.01 & 1.19 & 0.34 & P2 & 1.55 & 1.44 & 2.08 & 2.74 & 3.0  \\ 
2048.01 & 1.84 & 3.33 & P3 & 0.79 & 0.58 & 2.12 & 2.17 & 7.4  \\ 
2048.02 & 1.84 & 3.33 & P3 & 0.49 & 0.25 & 576.1 & 589.4 & 1392  \\ 
2050.01 & 3.33 & 5.33 & P3 & 0.84 & 0.49 & 1.6 & 1.61 & 11.0  \\ 
2050.02 & 3.33 & 5.33 & P3 & 0.84 & 0.49 & 0.74 & 0.74 & 5.1  \\ 
2055.01 & 3.80 & 4.09 & P2 & 1.12 & 0.6 & 2.56 & 2.59 & 9.2  \\ 
2055.02 & 3.80 & 4.09 & P2 & 1.12 & 0.6 & 1.79 & 1.81 & 6.4  \\ 
2055.03 & 3.80 & 4.09 & P2 & 1.12 & 0.6 & 1.48 & 1.5 & 5.3  \\ 
2055.04 & 3.80 & 4.09 & P2 & 0.83 & 0.56 & 1.26 & 1.27 & 5.6  \\ 
2056.01 & 3.87 & 3.37 & P2 & 0.93 & 0.6 & 2.07 & 2.12 & 6.5  \\ 
2059.01 & 0.38 & 1.1 & P1 & 0.75 & 0.6 & 0.79 & 0.92 & 1.2  \\ 
2059.02 & 0.38 & 1.1 & P1 & 0.75 & 0.6 & 0.44 & 0.51 & 0.7  \\ 
2067.01 & 1.64 & 0.8 & P2 & 1.39 & 1.2 & 1.77 & 2.15 & 2.7  \\ 
2069.01 & 1.12 & 4.24 & P2 & 1.36 & 0.71 & 3.7 & 3.74 & 13.8  \\ 
2083.01 & 0.26 & 1.03 & P2 & 1.18 & 0.97 & 2.53 & 2.98 & 3.9  \\ 
2091.01 & 1.30 & 1.72 & P3 & 0.76 & 0.97 & 2.12 & 2.33 & 6.5  \\ 
2093.01 & 2.08 & 3.1 & P3 & 8.77 & 0.97 & 20.8 & 21.3 & 9.8  \\ 
2093.02 & 2.08 & 3.1 & P3 & 8.77 & 0.97 & 12.3 & 12.6 & 5.8  \\ 
2093.03 & 2.08 & 3.1 & P3 & 8.77 & 0.97 & 10.0 & 10.3 & 4.7  \\ 
2096.01 & 3.50 & 4.13 & P2 & 0.82 & 0.56 & 1.94 & 1.96 & 9.0  \\ 
2098.01 & 2.88 & 2.58 & P2 & 1.26 & 0.79 & 2.26 & 2.36 & 4.9  \\ 
2098.02 & 2.88 & 2.58 & P2 & 1.26 & 0.79 & 2.21 & 2.31 & 4.8  \\ 
2098.01 & 3.24 & 2.4 & P2 & 1.26 & 0.82 & 2.26 & 2.38 & 4.7  \\ 
2098.02 & 3.24 & 2.4 & P2 & 1.26 & 0.82 & 2.21 & 2.33 & 4.6  \\ 
2100.01 & 2.98 & 2.1 & P2 & 0.91 & 0.71 & 1.22 & 1.31 & 2.7  \\ 
2105.01 & 3.01 & 6.28 & TW & 0.98 & 0.49 & 1.25 & 1.25 & 11.4  \\ 
2115.01 & 3.59 & 2.75 & P2 & 0.76 & 0.56 & 2.69 & 2.79 & 7.4  \\ 
2117.01 & 0.33 & 0.71 & P3 & 0.69 & 0.6 & 1.84 & 2.27 & 2.8  \\ 
2143.01 & 2.16 & 3.5 & P1 & 0.84 & 0.58 & 1.01 & 1.03 & 3.6  \\ 
2156.01 & 3.35 & 2.64 & P2 & 0.43 & 0.24 & 1.66 & 1.73 & 3.2  \\ 
2159.01 & 2 & 3.99 & P1 & 1.09 & 0.6 & 1.32 & 1.34 & 4.6  \\ 
2159.02 & 2 & 3.99 & P1 & 1.09 & 0.6 & 1.33 & 1.35 & 4.7  \\ 
2163.01 & 0.77 & 0.04 & P3 & 1.02 & 0.99 & 1.76 & 2.47 & 2.4  \\ 
2163.02 & 0.77 & 0.04 & P3 & 1.02 & 0.99 & 1.6 & 2.24 & 2.2  \\ 
2163.03 & 0.77 & 0.04 & P3 & 1.02 & 0.99 & 1.59 & 2.23 & 2.2  \\ 
2169.01 & 3.59 & 4.2 & TW & 0.84 & 0.56 & 0.92 & 0.93 & 4.3  \\ 
2169.02 & 3.59 & 4.2 & TW & 0.84 & 0.56 & 0.68 & 0.69 & 3.2  \\ 
2169.03 & 3.59 & 4.2 & TW & 0.84 & 0.56 & 0.64 & 0.65 & 3.0  \\ 
2169.04 & 3.59 & 4.2 & TW & 0.84 & 0.56 & 0.37 & 0.37 & 1.7  \\ 
2174.01 & 0.92 & 0.21 & P2 & 0.64 & 0.6 & 2.44 & 3.3 & 3.4  \\ 
2174.02 & 0.92 & 0.21 & P2 & 0.64 & 0.6 & 2.05 & 2.77 & 2.9  \\ 
2174.03 & 0.92 & 0.21 & P2 & 0.64 & 0.6 & 1.71 & 2.31 & 2.4  \\ 
2174.04 & 0.92 & 0.21 & P2 & 0.64 & 0.6 & 0.96 & 1.3 & 1.3  \\ 
2174.01 & 3.88 & 0.14 & P2 & 0.64 & 0.6 & 2.44 & 3.34 & 3.4  \\ 
2174.02 & 3.88 & 0.14 & P2 & 0.64 & 0.6 & 2.05 & 2.81 & 2.8  \\ 
2174.03 & 3.88 & 0.14 & P2 & 0.64 & 0.6 & 1.71 & 2.34 & 2.4  \\ 
2174.04 & 3.88 & 0.14 & P2 & 0.64 & 0.6 & 0.96 & 1.32 & 1.3  \\ 
2206.01 & 3.28 & 1.28 & P3 & 0.96 & 0.79 & 1.64 & 1.88 & 2.8  \\ 
2213.01 & 3.94 & 1.67 & P3 & 0.78 & 0.79 & 1.6 & 1.76 & 3.9  \\ 
2222.01 & 2.53 & 5.33 & TW & 5.55 & 0.79 & 14.0 & 14.0 & 23.3  \\ 
2247.01 & 1.90 & 5.12 & P2 & 0.61 & 0.38 & 0.79 & 0.79 & 5.3  \\ 
2283.01 & 1.05 & 1.46 & P3 & 0.61 & 0.56 & 16.4 & 18.4 & 32.8  \\ 
2287.01 & 2.96 & 5.64 & TW & 0.67 & 0.38 & 0.98 & 0.98 & 7.6  \\ 
2287.02 & 2.96 & 5.64 & TW & 0.67 & 0.38 & 0.79 & 0.79 & 6.1  \\ 
2295.01 & 2.19 & 0.88 & P2 & 0.8 & 0.75 & 0.52 & 0.62 & 0.9  \\ 
2298.01 & 1.57 & 2.08 & P2 & 0.53 & 0.36 & 0.7 & 0.75 & 1.3  \\ 
2298.03 & 1.57 & 2.08 & P2 & 0.53 & 0.36 & 0.36 & 0.39 & 0.7  \\ 
2298.02 & 1.57 & 2.08 & P2 & 0.53 & 0.36 & 0.63 & 0.67 & 1.2  \\ 
2314.01 & 4.14 & 3.45 & P2 & 0.95 & 0.6 & 2.67 & 2.73 & 8.5  \\ 
2317.01 & 1.51 & 4.93 & P2 & 1.04 & 0.58 & 1.23 & 1.24 & 6.7  \\ 
2376.01 & 0.40 & 0.46 & P3 & 0.84 & 0.79 & 2.34 & 3.01 & 3.5  \\ 
2377.01 & 2.09 & 1.25 & P2 & 0.82 & 0.71 & 1.55 & 1.78 & 2.7  \\ 
2377.01 & 4.11 & 4.04 & P2 & 0.82 & 0.56 & 1.55 & 1.57 & 6.9  \\ 
2379.01 & 3.59 & 1.89 & P3 & 1.02 & 0.75 & 20.8 & 22.5 & 39.2  \\ 
2380.01 & 4.01 & 2.46 & P2 & 0.96 & 0.71 & 1.59 & 1.67 & 3.8  \\ 
2413.02 & 0.31 & 2.11 & P1 & 0.72 & 0.58 & 1.47 & 1.57 & 3.3  \\ 
2413.01 & 0.31 & 2.11 & P1 & 0.72 & 0.58 & 1.49 & 1.59 & 3.4  \\ 
2421.01 & 1.23 & 0.99 & P2 & 0.53 & 0.49 & 0.55 & 0.65 & 1.0  \\ 
2421.02 & 1.23 & 0.99 & P2 & 0.53 & 0.49 & 0.48 & 0.57 & 0.8  \\ 
2421.01 & 4.07 & 3.87 & P2 & 0.53 & 0.32 & 0.55 & 0.56 & 2.0  \\ 
2421.02 & 4.07 & 3.87 & P2 & 0.53 & 0.32 & 0.48 & 0.49 & 1.7  \\ 
2443.01 & 1.39 & 5.37 & P1 & 1.0 & 0.56 & 1.01 & 1.01 & 6.7  \\ 
2443.02 & 1.39 & 5.37 & P1 & 1.0 & 0.56 & 1.0 & 1.0 & 6.6  \\ 
2445.01 & 2.10 & 3.21 & P3 & 0.9 & 0.6 & 12.0 & 12.3 & 35.9  \\ 
2460.01 & 2.36 & 3.41 & P3 & 0.64 & 0.49 & 1.51 & 1.54 & 5.7  \\ 
2463.01 & 0.62 & 0.75 & P1 & 1.17 & 1.01 & 1.04 & 1.27 & 1.6  \\ 
2469.01 & 4.18 & 2.44 & P2 & 0.8 & 0.6 & 2.34 & 2.46 & 5.7  \\ 
2474.01 & 0.61 & 0.65 & P2 & 0.8 & 0.75 & 42.0 & 52.3 & 66.1  \\ 
2482.01 & 0.31 & 0.59 & P3 & 0.9 & 0.79 & 2.44 & 3.07 & 3.5  \\ 
2486.01 & 0.24 & 0.49 & P1 & 1.24 & 1.08 & 1.42 & 1.82 & 2.0  \\ 
2493.01 & 2.69 & 2.68 & P2 & 0.77 & 1.08 & 1.6 & 1.67 & 8.1  \\ 
2516.01 & 3.42 & 5.93 & P2 & 2.08 & 0.75 & 1.43 & 1.43 & 7.9  \\ 
2535.01 & 1.73 & 2.47 & P3 & 0.79 & 0.6 & 2.96 & 3.11 & 7.4  \\ 
2542.01 & 0.88 & 1.2 & P2 & 0.36 & 0.24 & 0.67 & 0.77 & 0.9  \\ 
2547.01 & 2.79 & 4.23 & TW & 1.0 & 0.58 & 1.48 & 1.49 & 6.1  \\ 
2551.01 & 2.69 & 1.93 & P2 & 0.72 & 0.58 & 1.53 & 1.65 & 3.3  \\ 
2554.01 & 0.37 & 0.37 & P3 & 0.51 & 0.42 & 13.7 & 17.9 & 17.6  \\ 
2554.02 & 0.37 & 0.37 & P3 & 0.51 & 0.42 & 0.94 & 1.23 & 1.2  \\ 
2556.01 & 3.86 & 4.08 & TW & 0.93 & 0.58 & 1.5 & 1.52 & 6.2  \\ 
2579.01 & 3.48 & 3.69 & P3 & 1.24 & 0.71 & 1.53 & 1.56 & 4.9  \\ 
2579.02 & 3.48 & 3.69 & P3 & 1.24 & 0.71 & 1.66 & 1.69 & 5.3  \\ 
2579.03 & 3.48 & 3.69 & P3 & 1.24 & 0.71 & 1.6 & 1.63 & 5.1  \\ 
2580.01 & 0.60 & 0.86 & P3 & 0.86 & 0.75 & 1.59 & 1.92 & 2.5  \\ 
2582.01 & 3.41 & 4.25 & TW & 1.37 & 0.71 & 2.01 & 2.03 & 7.4  \\ 
2598.01 & 1.09 & 0.37 & P2 & 1.01 & 0.94 & 1.35 & 1.77 & 2.0  \\ 
2601.01 & 1.66 & 1.43 & P2 & 1.37 & 1.04 & 1.64 & 1.85 & 2.7  \\ 
2601.01 & 1.44 & 3.61 & P2 & 1.37 & 0.75 & 1.64 & 1.67 & 4.8  \\ 
2641.01 & 1.42 & 2.56 & P1 & 1.08 & 0.75 & 0.84 & 0.88 & 2.0  \\ 
2641.01 & 3.54 & 3.73 & TW & 1.08 & 0.66 & 0.84 & 0.85 & 2.9  \\ 
2657.01 & 0.73 & 0.27 & P1 & 0.84 & 0.79 & 0.58 & 0.77 & 0.8  \\ 
2664.01 & 1.17 & 0.83 & P2 & 0.79 & 0.75 & 2.66 & 3.22 & 4.5  \\ 
2679.01 & 2.11 & 2.87 & P2 & 2.67 & 0.75 & 29.6 & 30.7 & 32.2  \\ 
2681.01 & 1.10 & 1.25 & P2 & 0.76 & 0.6 & 6.01 & 6.9 & 9.7  \\ 
2681.02 & 1.10 & 1.25 & P2 & 0.76 & 0.6 & 2.07 & 2.37 & 3.4  \\ 
2688.01 & 1.09 & 0.86 & P3 & 0.59 & 0.56 & 5.15 & 6.21 & 8.7  \\ 
2705.01 & 1.84 & 3.19 & P2 & 0.39 & 0.22 & 1.24 & 1.27 & 3.1  \\ 
2707.01 & 3.28 & 4.71 & P2 & 1.15 & 0.6 & 3.21 & 3.23 & 14.8  \\ 
2707.02 & 3.28 & 4.71 & P2 & 1.15 & 0.6 & 1.68 & 1.69 & 7.7  \\ 
2707.03 & 3.28 & 4.71 & P2 & 1.15 & 0.6 & 2.69 & 2.71 & 12.4  \\ 
2707.01 & 3.87 & 3.64 & P2 & 1.15 & 0.66 & 3.21 & 3.27 & 10.0  \\ 
2707.02 & 3.87 & 3.64 & P2 & 1.15 & 0.66 & 1.68 & 1.71 & 5.2  \\ 
2707.03 & 3.87 & 3.64 & P2 & 1.15 & 0.66 & 2.69 & 2.74 & 8.4  \\ 
2711.01 & 0.52 & 0.12 & P2 & 1.11 & 1.06 & 1.62 & 2.23 & 2.2  \\ 
2711.02 & 0.52 & 0.12 & P2 & 1.11 & 1.06 & 1.43 & 1.97 & 2.0  \\ 
2722.01 & 3.27 & 5.88 & P2 & 1.2 & 0.58 & 1.51 & 1.51 & 11.0  \\ 
2722.02 & 3.27 & 5.88 & P2 & 1.2 & 0.58 & 1.44 & 1.44 & 10.5  \\ 
2722.03 & 3.27 & 5.88 & P2 & 1.2 & 0.58 & 1.21 & 1.21 & 8.8  \\ 
2722.04 & 3.27 & 5.88 & P2 & 1.2 & 0.58 & 1.27 & 1.27 & 9.2  \\ 
2722.05 & 3.27 & 5.88 & P2 & 1.2 & 0.58 & 1.17 & 1.17 & 8.5  \\ 
2729.01 & 3.94 & 2.03 & P2 & 1.12 & 0.79 & 1.96 & 2.11 & 3.8  \\ 
2743.01 & 2.36 & 3.79 & P2 & 0.88 & 0.58 & 1.32 & 1.34 & 5.1  \\ 
2744.01 & 3.50 & 2.12 & P3 & 1.45 & 0.99 & 4.85 & 5.18 & 9.4  \\ 
2744.02 & 3.50 & 2.12 & P3 & 1.45 & 0.99 & 2.84 & 3.03 & 5.5  \\ 
2754.01 & 0.79 & 2.23 & P2 & 0.97 & 0.75 & 0.74 & 0.79 & 1.7  \\ 
2760.01 & 0.45 & 0.84 & P3 & 0.78 & 0.75 & 2.69 & 3.25 & 4.6  \\ 
2771.01 & 3.85 & 6.61 & P2 & 1.54 & 0.58 & 1.91 & 1.91 & 15.1  \\ 
2779.01 & 0.98 & 2.54 & P2 & 0.86 & 0.6 & 1.88 & 1.97 & 4.4  \\ 
2797.01 & 0.35 & 0.72 & P3 & 1.08 & 0.97 & 1.65 & 2.03 & 2.5  \\ 
2803.01 & 3.84 & 3.0 & P2 & 0.94 & 0.6 & 0.53 & 0.55 & 1.4  \\ 
2807.01 & 3.93 & 1.9 & P2 & 1.28 & 0.89 & 2.34 & 2.54 & 4.2  \\ 
2812.01 & 2.09 & 3.23 & P2 & 1.03 & 0.66 & 2.61 & 2.68 & 7.6  \\ 
2813.01 & 1.10 & 0.84 & P3 & 12.56 & 0.66 & 14.8 & 17.9 & 1.4  \\ 
2836.01 & 3.94 & 3.39 & P2 & 0.76 & 0.56 & 1.22 & 1.25 & 4.4  \\ 
2837.01 & 0.35 & 0.23 & P2 & 2.27 & 2.02 & 2.88 & 3.87 & 3.8  \\ 
2838.01 & 1.74 & 5.92 & P2 & 1.1 & 0.56 & 0.92 & 0.92 & 7.1  \\ 
2838.02 & 1.74 & 5.92 & P2 & 1.1 & 0.56 & 0.81 & 0.81 & 6.3  \\ 
2848.01 & 2.30 & 5.63 & P2 & 1.46 & 0.66 & 1.55 & 1.55 & 9.4  \\ 
2851.01 & 0.39 & 0.45 & P3 & 0.97 & 0.89 & 2.27 & 2.93 & 3.3  \\ 
2851.02 & 0.39 & 0.45 & P3 & 0.97 & 0.89 & 1.5 & 1.93 & 2.2  \\ 
2856.01 & 2.31 & 3.44 & P3 & 1.09 & 0.66 & 2.88 & 2.94 & 8.7  \\ 
2859.01 & 0.47 & 2.12 & P2 & 0.72 & 0.58 & 0.7 & 0.75 & 1.6  \\ 
2859.02 & 0.47 & 2.12 & P2 & 0.72 & 0.58 & 0.65 & 0.69 & 1.5  \\ 
2859.03 & 0.47 & 2.12 & P2 & 0.72 & 0.58 & 0.57 & 0.61 & 1.3  \\ 
2859.05 & 0.47 & 2.12 & P2 & 0.72 & 0.58 & 0.66 & 0.71 & 1.5  \\ 
2859.04 & 0.47 & 2.12 & P2 & 0.72 & 0.58 & 0.57 & 0.61 & 1.3  \\ 
2862.01 & 0.68 & 0.17 & P3 & 0.51 & 0.42 & 1.64 & 2.23 & 2.0  \\ 
2880.01 & 3.39 & 1.15 & TW & 0.87 & 0.75 & 1.22 & 1.42 & 2.1  \\ 
2896.01 & 0.96 & 0.38 & P3 & 1.51 & 1.39 & 31.1 & 40.6 & 44.6  \\ 
2896.02 & 0.96 & 0.38 & P3 & 1.26 & 1.17 & 1.57 & 2.05 & 2.3  \\ 
2897.01 & 2.65 & 2.98 & TW & 0.88 & 0.6 & 23.1 & 23.8 & 64.3  \\ 
2900.01 & 2.36 & 1.3 & P3 & 0.77 & 0.6 & 2.08 & 2.37 & 3.4  \\ 
2904.01 & 0.71 & 1.99 & P2 & 1.76 & 1.21 & 2.23 & 2.4 & 4.1  \\ 
2910.01 & 3.15 & 0.72 & P2 & 0.85 & 0.75 & 1.8 & 2.22 & 2.7  \\ 
2914.01 & 3.80 & 5.64 & P2 & 2.57 & 0.87 & 2.89 & 2.9 & 13.2  \\ 
2926.01 & 0.33 & 0.27 & P3 & 0.56 & 0.49 & 2.21 & 2.95 & 2.9  \\ 
2926.05 & 0.33 & 0.27 & P3 & 0.56 & 0.49 & 3.47 & 4.63 & 4.6  \\ 
2926.03 & 0.33 & 0.27 & P3 & 0.56 & 0.49 & 2.38 & 3.18 & 3.2  \\ 
2926.04 & 0.33 & 0.27 & P3 & 0.56 & 0.49 & 2.25 & 3.0 & 3.0  \\ 
2926.02 & 0.33 & 0.27 & P3 & 0.56 & 0.49 & 2.2 & 2.94 & 2.9  \\ 
2927.01 & 1.39 & 2.65 & P3 & 1.03 & 0.75 & 2.31 & 2.41 & 5.9  \\ 
2949.01 & 2.36 & 4.08 & P2 & 1.34 & 0.71 & 1.04 & 1.05 & 3.6  \\ 
2949.02 & 2.36 & 4.08 & P2 & 1.34 & 0.71 & 0.87 & 0.88 & 3.1  \\ 
2958.01 & 1.15 & 2.47 & P3 & 1.03 & 0.75 & 1.89 & 1.98 & 4.5  \\ 
2962.01 & 1.13 & 0.53 & P2 & 1.04 & 0.94 & 0.93 & 1.18 & 1.4  \\ 
2971.01 & 0.53 & 1.33 & P2 & 1.47 & 1.17 & 1.26 & 1.43 & 2.1  \\ 
2971.02 & 0.53 & 1.33 & P2 & 1.47 & 1.17 & 1.65 & 1.88 & 2.8  \\ 
2976.01 & 2.02 & 2.66 & P3 & 0.63 & 0.49 & 1.94 & 2.02 & 5.4  \\ 
2984.01 & 3.47 & 4.34 & P2 & 1.36 & 0.66 & 1.12 & 1.13 & 4.1  \\ 
3002.01 & 0.84 & 2.02 & TW & 1.13 & 0.79 & 1.31 & 1.41 & 2.5  \\ 
3020.01 & 0.38 & 0.93 & P3 & 1.97 & 1.63 & 1.9 & 2.27 & 2.9  \\ 
3029.01 & 0.28 & 0.68 & P2 & 0.99 & 0.89 & 2.24 & 2.77 & 3.4  \\ 
3029.02 & 0.28 & 0.68 & P2 & 0.99 & 0.89 & 1.35 & 1.67 & 2.1  \\ 
3041.01 & 2.03 & 4.64 & P2 & 1.08 & 0.58 & 1.15 & 1.16 & 5.3  \\ 
3042.01 & 1.87 & 1.62 & P3 & 0.97 & 0.75 & 1.91 & 2.11 & 3.4  \\ 
3043.01 & 1.14 & 1.94 & P3 & 1.1 & 0.79 & 1.07 & 1.16 & 2.0  \\ 
3043.02 & 1.14 & 1.94 & P3 & 0.86 & 0.66 & 0.73 & 0.79 & 1.5  \\ 
3066.01 & 3.41 & 1.86 & P3 & 0.76 & 0.66 & 2.1 & 2.28 & 4.7  \\ 
3069.01 & 1.93 & 2.2 & P2 & 1.1 & 0.75 & 1.88 & 2.0 & 3.7  \\ 
3073.01 & 1.30 & 1.76 & P2 & 0.84 & 0.66 & 1.18 & 1.29 & 2.3  \\ 
3106.01 & 0.30 & 0.76 & P3 & 1.0 & 0.87 & 1.08 & 1.32 & 1.6  \\ 
3111.02 & 3.36 & 5.87 & P3 & 1.1 & 0.56 & 0.66 & 0.66 & 5.0  \\ 
3111.01 & 3.36 & 5.87 & P3 & 1.1 & 0.56 & 0.92 & 0.92 & 7.0  \\ 
3112.01 & 1.87 & 0.49 & P3 & 0.8 & 0.75 & 1.41 & 1.8 & 2.1  \\ 
3120.01 & 1.14 & 0.87 & P3 & 1.15 & 0.99 & 1.43 & 1.72 & 2.2  \\ 
3136.01 & 1.83 & 2.91 & P3 & 0.69 & 0.56 & 0.93 & 0.96 & 3.0  \\ 
3156.02 & 1.24 & 2.09 & TW & 1.5 & 1.04 & 44.8 & 47.9 & 86.5  \\ 
3156.03 & 1.24 & 2.09 & TW & 1.5 & 1.04 & 77.2 & 82.6 & 149  \\ 
3156.04 & 1.24 & 2.09 & TW & 1.5 & 1.04 & 35.9 & 38.4 & 69.4  \\ 
3156.01 & 1.24 & 2.09 & TW & 1.5 & 1.04 & 27.8 & 29.8 & 53.8  \\ 
3156.02 & 3.06 & 5.02 & TW & 1.5 & 0.71 & 44.8 & 45.0 & 214  \\ 
3156.03 & 3.06 & 5.02 & TW & 1.5 & 0.71 & 77.2 & 77.5 & 369  \\ 
3156.04 & 3.06 & 5.02 & TW & 1.5 & 0.71 & 35.9 & 36.1 & 172  \\ 
3156.01 & 3.06 & 5.02 & TW & 1.5 & 0.71 & 27.8 & 27.9 & 133  \\ 
3158.02 & 2.10 & 4.0 & P2 & 0.72 & 0.49 & 0.65 & 0.66 & 2.8  \\ 
3158.03 & 2.10 & 4.0 & P2 & 0.72 & 0.49 & 0.65 & 0.66 & 2.8  \\ 
3158.04 & 2.10 & 4.0 & P2 & 0.72 & 0.49 & 0.62 & 0.63 & 2.7  \\ 
3158.05 & 2.10 & 4.0 & P2 & 0.72 & 0.49 & 0.95 & 0.96 & 4.2  \\ 
3158.01 & 2.10 & 4.0 & P2 & 0.72 & 0.49 & 0.5 & 0.51 & 2.2  \\ 
3161.01 & 2.68 & 3.04 & P3 & 1.67 & 0.94 & 54.5 & 56.2 & 128  \\ 
3190.01 & 2.68 & 5.92 & P2 & 1.21 & 0.58 & 0.86 & 0.86 & 6.3  \\ 
3214.01 & 0.49 & 0.73 & P3 & 1.79 & 1.52 & 1.53 & 1.88 & 2.2  \\ 
3214.02 & 0.49 & 0.73 & P3 & 1.79 & 1.52 & 1.35 & 1.66 & 2.0  \\ 
3214.01 & 1.41 & 2.5 & P3 & 1.79 & 1.1 & 1.53 & 1.6 & 3.1  \\ 
3214.02 & 1.41 & 2.5 & P3 & 1.79 & 1.1 & 1.35 & 1.42 & 2.8  \\ 
3245.01 & 1.58 & 3.1 & P2 & 1.3 & 0.75 & 1.09 & 1.12 & 2.7  \\ 
3255.01 & 3.15 & 4.87 & P2 & 0.68 & 0.42 & 1.56 & 1.57 & 9.2  \\ 
3263.01 & 0.80 & 2.01 & P3 & 0.44 & 0.25 & 7.71 & 8.29 & 12.0  \\ 
3264.01 & 3.66 & 1.37 & P3 & 0.64 & 0.58 & 1.36 & 1.54 & 2.6  \\ 
3277.01 & 2.45 & 5.79 & P2 & 2.48 & 0.82 & 3.19 & 3.2 & 15.1  \\ 
3277.01 & 3.41 & 5.0 & P2 & 2.48 & 0.94 & 3.19 & 3.21 & 12.2  \\ 
3284.01 & 3.94 & 2.42 & P2 & 0.52 & 0.36 & 0.97 & 1.02 & 2.1  \\ 
3288.01 & 3.17 & 4.32 & P2 & 0.98 & 0.58 & 3.35 & 3.38 & 14.6  \\ 
3288.01 & 3.50 & 4.62 & P2 & 0.98 & 0.58 & 3.35 & 3.37 & 16.8  \\ 
3309.01 & 3.71 & 2.78 & P2 & 0.86 & 0.6 & 5.91 & 6.13 & 15.4  \\ 
3324.01 & 3.84 & 3.05 & P2 & 0.79 & 0.58 & 2.37 & 2.44 & 7.3  \\ 
3335.01 & 2.40 & 2.89 & P3 & 1.09 & 0.75 & 2.29 & 2.37 & 6.1  \\ 
3339.01 & 3.41 & 1.38 & P2 & 0.93 & 0.75 & 2.55 & 2.89 & 4.4  \\ 
3341.01 & 3.23 & 4.27 & P3 & 1.35 & 0.66 & 2.13 & 2.15 & 7.5  \\ 
3341.02 & 3.23 & 4.27 & P3 & 1.35 & 0.66 & 1.48 & 1.49 & 5.2  \\ 
3347.01 & 3.24 & 2.2 & P3 & 0.79 & 0.6 & 1.49 & 1.59 & 3.3  \\ 
3354.01 & 3.71 & 2.55 & P3 & 0.9 & 0.66 & 1.33 & 1.39 & 3.3  \\ 
3372.02 & 2.36 & 1.95 & P3 & 1.05 & 0.75 & 2.37 & 2.56 & 4.5  \\ 
3372.01 & 2.36 & 1.95 & P3 & 1.05 & 0.75 & 2.28 & 2.46 & 4.3  \\ 
3377.01 & 1.45 & 4.26 & P2 & 0.51 & 0.23 & 0.99 & 1.0 & 3.2  \\ 
3401.01 & 0.65 & 0.89 & P2 & 1.2 & 1.01 & 1.96 & 2.35 & 3.0  \\ 
3401.02 & 0.65 & 0.89 & P2 & 1.07 & 0.94 & 2.2 & 2.64 & 3.5  \\ 
3413.01 & 2.18 & 3.79 & P3 & 1.03 & 0.6 & 57.1 & 57.9 & 193  \\ 
3415.01 & 0.74 & 0.03 & P3 & 1.38 & 1.37 & 1.77 & 2.49 & 2.5  \\ 
3418.01 & 1.13 & 1.29 & P3 & 1.06 & 0.87 & 3.85 & 4.4 & 6.5  \\ 
3432.01 & 0.66 & 1.37 & P3 & 1.45 & 1.12 & 2.36 & 2.67 & 3.9  \\ 
3435.01 & 3.06 & 1.33 & TW & 0.89 & 0.75 & 1.58 & 1.8 & 2.8  \\ 
3435.01 & 3.52 & 0.58 & TW & 0.89 & 0.79 & 1.58 & 1.99 & 2.3  \\ 
3439.01 & 3.42 & 3.97 & P2 & 1.14 & 0.66 & 2.19 & 2.22 & 8.0  \\ 
3444.01 & 1.11 & 3.32 & P2 & 0.53 & 0.36 & 0.76 & 0.78 & 2.4  \\ 
3444.02 & 1.11 & 3.32 & P2 & 0.53 & 0.36 & 4.98 & 5.1 & 15.9  \\ 
3444.03 & 1.11 & 3.32 & P2 & 0.53 & 0.36 & 0.5 & 0.51 & 1.6  \\ 
3444.04 & 1.11 & 3.32 & P2 & 0.53 & 0.36 & 0.74 & 0.76 & 2.4  \\ 
3444.01 & 3.55 & 3.41 & P2 & 0.53 & 0.36 & 0.76 & 0.78 & 2.5  \\ 
3444.02 & 3.55 & 3.41 & P2 & 0.53 & 0.36 & 4.98 & 5.09 & 16.6  \\ 
3444.03 & 3.55 & 3.41 & P2 & 0.53 & 0.36 & 0.5 & 0.51 & 1.7  \\ 
3444.04 & 3.55 & 3.41 & P2 & 0.53 & 0.36 & 0.74 & 0.76 & 2.5  \\ 
3459.01 & 3.35 & 2.37 & P2 & 0.86 & 0.6 & 1.75 & 1.85 & 3.8  \\ 
3460.01 & 1.24 & 5.08 & P2 & 1.51 & 0.71 & 2.25 & 2.26 & 11.0  \\ 
3460.01 & 2.47 & 5.52 & P2 & 1.51 & 0.66 & 2.25 & 2.26 & 12.6  \\ 
3463.01 & 3.67 & 4.41 & P3 & 1.06 & 0.6 & 1.42 & 1.43 & 6.2  \\ 
3463.01 & 2.74 & 4.79 & P3 & 1.06 & 0.58 & 1.42 & 1.43 & 7.1  \\ 
3468.01 & 1.49 & 3.22 & P2 & 2.44 & 1.28 & 3.22 & 3.3 & 7.6  \\ 
3471.01 & 0.63 & 3.05 & P3 & 2.19 & 1.28 & 36.7 & 37.8 & 89.9  \\ 
3480.01 & 0.40 & 0.75 & P3 & 0.74 & 0.66 & 1.15 & 1.41 & 1.8  \\ 
3483.01 & 1.51 & 2.15 & P3 & 1.24 & 0.82 & 2.08 & 2.22 & 3.9  \\ 
3486.01 & 4.16 & 4.06 & P2 & 0.89 & 0.58 & 1.63 & 1.65 & 7.0  \\ 
3497.01 & 0.78 & 1.23 & P2 & 0.34 & 0.24 & 0.8 & 0.92 & 1.1  \\ 
3500.01 & 2.54 & 4.01 & P2 & 2.48 & 1.1 & 3.78 & 3.83 & 10.8  \\ 
3500.02 & 2.54 & 4.01 & P2 & 2.48 & 1.1 & 1.57 & 1.59 & 4.5  \\ 
3533.01 & 3.08 & 5.21 & P3 & 0.99 & 0.56 & 53.9 & 54.1 & 337  \\ 
3611.01 & 2.30 & 2.77 & P3 & 1.0 & 0.71 & 44.4 & 46.0 & 116  \\ 
3626.01 & 1.96 & 3.82 & P3 & 0.9 & 0.58 & 62.2 & 63.2 & 237  \\ 
3649.01 & 0.79 & 0.26 & P3 & 1.34 & 1.21 & 73.3 & 98.0 & 99.5  \\ 
3660.01 & 0.60 & 1.05 & P3 & 0.8 & 0.71 & 38.8 & 45.6 & 65.2  \\ 
3678.01 & 2.63 & 5.08 & P3 & 1.04 & 0.58 & 9.09 & 9.13 & 52.8  \\ 
3770.01 & 1.20 & 1.44 & P3 & 1.24 & 0.94 & 7.31 & 8.22 & 12.2  \\ 
3783.01 & 1.13 & 3.53 & P3 & 1.94 & 1.01 & 72.2 & 73.5 & 195  \\ 
3791.01 & 3.50 & 1.89 & P3 & 1.39 & 0.99 & 7.23 & 7.84 & 13.3  \\ 
3791.02 & 3.50 & 1.89 & P3 & 1.39 & 0.99 & 5.94 & 6.44 & 10.9  \\ 
3805.01 & 3.7 & 5.37 & TW & 13.55 & 0.99 & 539.2 & 541.1 & 468  \\ 
3813.01 & 2.54 & 4.58 & TW & 1.21 & 0.6 & 6.9 & 6.95 & 28.6  \\ 
3813.01 & 2.13 & 4.22 & TW & 1.21 & 0.66 & 6.9 & 6.97 & 26.7  \\ 
3856.01 & 2.54 & 3.27 & TW & 3.35 & 0.66 & 95.2 & 97.5 & 86.9  \\ 
3886.01 & 0.50 & 1.13 & P3 & 12.7 & 0.66 & 43.7 & 50.8 & 4.5  \\ 
3891.01 & 1.05 & 4.69 & P2 & 2.78 & 0.66 & 79.0 & 79.5 & 164  \\ 
3891.01 & 2.01 & 4.92 & P2 & 2.78 & 0.66 & 79.0 & 79.4 & 182  \\ 
3907.01 & 1.58 & 6.31 & P2 & 1.77 & 0.66 & 5.82 & 5.83 & 39.9  \\ 
3907.01 & 2.82 & 3.23 & P2 & 1.77 & 0.99 & 5.82 & 5.97 & 14.8  \\ 
3928.01 & 2.96 & 1.21 & P3 & 1.71 & 1.37 & 1.45 & 1.67 & 2.3  \\ 
3946.01 & 4.27 & 5.26 & P2 & 1.35 & 0.6 & 3.28 & 3.29 & 16.6  \\ 
4004.01 & 1.93 & 4.34 & P2 & 1.01 & 0.58 & 1.41 & 1.42 & 6.1  \\ 
4021.01 & 1.92 & 0.52 & P2 & 1.42 & 1.35 & 1.53 & 1.95 & 2.4  \\ 
4021.02 & 1.92 & 0.52 & P2 & 1.42 & 1.35 & 1.02 & 1.3 & 1.6  \\ 
4053.01 & 4.11 & 5.51 & P2 & 1.03 & 0.56 & 0.85 & 0.85 & 5.8  \\ 
4062.01 & 1.49 & 3.66 & P3 & 1.12 & 0.66 & 36.0 & 36.6 & 117  \\ 
4098.01 & 0.78 & 1.1 & P2 & 2.57 & 1.9 & 2.39 & 2.79 & 3.4  \\ 
4131.01 & 2.85 & 5.04 & P3 & 2.91 & 1.9 & 2.07 & 2.08 & 13.8  \\ 
4131.02 & 2.85 & 5.04 & P3 & 2.91 & 1.9 & 4.41 & 4.43 & 29.5  \\ 
4145.01 & 2.71 & 2.36 & P2 & 1.0 & 0.75 & 0.96 & 1.01 & 2.2  \\ 
4149.01 & 1.76 & 0.17 & P2 & 1.23 & 1.17 & 1.71 & 2.33 & 2.4  \\ 
4149.02 & 1.76 & 0.17 & P2 & 1.23 & 1.17 & 1.82 & 2.48 & 2.6  \\ 
4166.01 & 3.54 & 3.29 & P2 & 0.97 & 0.6 & 2.41 & 2.47 & 7.0  \\ 
4194.01 & 2.17 & 3.41 & P2 & 0.72 & 0.56 & 1.29 & 1.32 & 4.9  \\ 
4205.01 & 2.71 & 2.65 & P2 & 0.9 & 0.66 & 0.88 & 0.92 & 2.3  \\ 
4208.01 & 0.99 & 2.57 & P2 & 0.73 & 0.58 & 1.23 & 1.29 & 3.3  \\ 
4209.01 & 0.96 & 0.37 & P2 & 0.7 & 0.66 & 2.35 & 3.07 & 3.4  \\ 
4226.01 & 2.49 & 4.18 & P2 & 1.44 & 0.75 & 1.63 & 1.65 & 5.8  \\ 
4267.01 & 1.66 & 3.29 & P3 & 1.45 & 0.82 & 1.36 & 1.39 & 3.6  \\ 
4268.01 & 3.56 & 4.77 & P3 & 0.51 & 0.22 & 0.59 & 0.59 & 2.3  \\ 
4274.01 & 3.26 & 3.71 & P2 & 0.95 & 0.58 & 1.08 & 1.1 & 3.7  \\ 
4274.01 & 4.54 & 4.11 & P2 & 0.95 & 0.58 & 1.08 & 1.09 & 4.4  \\ 
4287.01 & 0.61 & 1.27 & P2 & 1.67 & 1.35 & 1.29 & 1.48 & 2.2  \\ 
4287.02 & 0.61 & 1.27 & P2 & 1.67 & 1.35 & 0.85 & 0.97 & 1.4  \\ 
4313.01 & 2.88 & 4.19 & P2 & 0.85 & 0.56 & 82.6 & 83.5 & 380  \\ 
4323.02 & 1.12 & 2.22 & P3 & 1.51 & 1.04 & 0.89 & 0.95 & 1.8  \\ 
4323.01 & 1.12 & 2.22 & P3 & 1.51 & 1.04 & 1.59 & 1.69 & 3.2  \\ 
4329.01 & 1.93 & 4.64 & P2 & 1.25 & 0.66 & 1.02 & 1.03 & 4.6  \\ 
4331.01 & 0.45 & 0.25 & P2 & 1.73 & 1.68 & 1.45 & 1.94 & 2.1  \\ 
4334.01 & 3.32 & 3.79 & P3 & 0.74 & 0.56 & 1.1 & 1.12 & 4.9  \\ 
4343.01 & 0.89 & 1.13 & P3 & 1.3 & 1.01 & 1.73 & 2.01 & 2.6  \\ 
4343.01 & 3.68 & 4.81 & P3 & 1.3 & 0.6 & 1.73 & 1.74 & 7.4  \\ 
4345.01 & 3.17 & 3.22 & P3 & 1.46 & 0.82 & 26.6 & 27.3 & 67.5  \\ 
4353.01 & 3.50 & 2.75 & P3 & 0.98 & 0.66 & 3.92 & 4.07 & 9.7  \\ 
4366.01 & 2.46 & 3.38 & P3 & 0.73 & 0.56 & 1.0 & 1.02 & 3.7  \\ 
4368.01 & 2.33 & 3.28 & TW & 2.56 & 1.28 & 2.37 & 2.43 & 5.5  \\ 
4368.02 & 2.33 & 3.28 & TW & 2.14 & 1.2 & 58.7 & 60.1 & 152  \\ 
4389.01 & 2.88 & 0.58 & P2 & 0.86 & 0.75 & 1.27 & 1.6 & 1.8  \\ 
4399.01 & 2.16 & 6.24 & P2 & 0.82 & 0.49 & 1.42 & 1.42 & 15.2  \\ 
4405.01 & 2.95 & 3.19 & P3 & 0.99 & 0.66 & 1.39 & 1.43 & 4.2  \\ 
4407.01 & 2.54 & 2.97 & P2 & 1.32 & 0.79 & 0.6 & 0.62 & 1.5  \\ 
4409.01 & 2.89 & 6.1 & P2 & 1.29 & 0.58 & 1.06 & 1.06 & 7.9  \\ 
4418.01 & 1.41 & 2.23 & P3 & 0.9 & 0.66 & 3.19 & 3.39 & 6.9  \\ 
4421.01 & 2.45 & 4.62 & P3 & 1.2 & 0.6 & 0.61 & 0.61 & 2.6  \\ 
4421.02 & 2.45 & 4.62 & P3 & 1.2 & 0.6 & 0.62 & 0.62 & 2.6  \\ 
4443.01 & 3.41 & 5.0 & P2 & 1.44 & 0.66 & 1.22 & 1.23 & 5.6  \\ 
4463.01 & 2.45 & 0.01 & P2 & 0.82 & 0.79 & 1.52 & 2.14 & 2.1  \\ 
4467.01 & 3.99 & 4.21 & P3 & 0.82 & 0.56 & 1.42 & 1.43 & 6.8  \\ 
4495.01 & 3.06 & 3.9 & P2 & 0.98 & 0.58 & 1.39 & 1.41 & 5.1  \\ 
4495.01 & 3.41 & 2.68 & P2 & 0.98 & 0.66 & 1.39 & 1.45 & 3.4  \\ 
4495.01 & 3.04 & 4.73 & P2 & 0.98 & 0.58 & 1.39 & 1.4 & 7.4  \\ 
4523.01 & 3.94 & 2.61 & P2 & 1.16 & 0.75 & 1.03 & 1.08 & 2.3  \\ 
4526.01 & 2.53 & 4.44 & P3 & 1.33 & 0.66 & 2.72 & 2.74 & 10.6  \\ 
4526.02 & 2.53 & 4.44 & P3 & 1.33 & 0.66 & 2.09 & 2.11 & 8.1  \\ 
4526.01 & 3.98 & 4.8 & P3 & 1.33 & 0.66 & 2.72 & 2.74 & 12.4  \\ 
4526.02 & 3.98 & 4.8 & P3 & 1.33 & 0.66 & 2.09 & 2.1 & 9.6  \\ 
4549.01 & 0.75 & 1.99 & P3 & 0.86 & 0.66 & 1.16 & 1.25 & 2.4  \\ 
4550.01 & 1.03 & 0.04 & P3 & 0.79 & 0.75 & 1.84 & 2.58 & 2.5  \\ 
4567.01 & 1.31 & 2.48 & P2 & 0.99 & 0.71 & 8.1 & 8.5 & 19.1  \\ 
4567.02 & 1.31 & 2.48 & P2 & 0.99 & 0.71 & 1.11 & 1.17 & 2.6  \\ 
4575.01 & 2.97 & 2.18 & P2 & 1.7 & 1.12 & 1.98 & 2.11 & 3.8  \\ 
4580.01 & 1.58 & 1.27 & P2 & 1.84 & 1.44 & 1.23 & 1.41 & 2.0  \\ 
4582.01 & 2.71 & 6.28 & P2 & 0.88 & 0.49 & 0.35 & 0.35 & 3.5  \\ 
4582.01 & 3.55 & 3.27 & P2 & 0.88 & 0.58 & 0.35 & 0.36 & 1.1  \\ 
4590.01 & 0.87 & 0.38 & P3 & 0.83 & 0.75 & 1.75 & 2.28 & 2.4  \\ 
4625.01 & 1.22 & 0.28 & TW & 0.7 & 0.66 & 21.3 & 28.3 & 30.6  \\ 
4630.01 & 3.94 & 2.17 & P3 & 1.52 & 1.04 & 2.46 & 2.62 & 4.9  \\ 
4634.01 & 0.35 & 1.55 & P2 & 1.04 & 0.79 & 0.98 & 1.09 & 1.7  \\ 
4651.01 & 1.22 & 2.88 & P2 & 1.01 & 0.66 & 0.77 & 0.8 & 2.0  \\ 
4653.01 & 0.77 & 2.02 & P3 & 1.16 & 0.82 & 1.07 & 1.15 & 2.1  \\ 
4655.01 & 3.17 & 3.02 & P3 & 0.79 & 0.58 & 1.15 & 1.19 & 3.5  \\ 
4656.01 & 2.89 & 1.42 & P2 & 1.69 & 1.28 & 1.39 & 1.57 & 2.3  \\ 
4657.01 & 2.11 & 3.27 & P2 & 0.77 & 1.28 & 0.54 & 0.55 & 4.1  \\ 
4657.02 & 2.11 & 3.27 & P2 & 0.77 & 1.28 & 0.77 & 0.79 & 5.9  \\ 
4661.01 & 3.93 & 2.32 & P3 & 0.84 & 0.6 & 1.01 & 1.07 & 2.2  \\ 
4699.01 & 4.01 & 5.93 & P2 & 1.34 & 0.58 & 1.08 & 1.08 & 7.2  \\ 
4700.02 & 3.77 & 1.89 & P3 & 0.78 & 0.58 & 1.83 & 1.98 & 3.6  \\ 
4700.01 & 3.77 & 1.89 & P3 & 0.78 & 0.58 & 1.2 & 1.3 & 2.3  \\ 
4707.01 & 3.7 & 6.41 & TW & 1.44 & 0.58 & 1.05 & 1.05 & 8.1  \\ 
4710.01 & 2.70 & 3.5 & P3 & 0.86 & 0.58 & 1.3 & 1.33 & 4.5  \\ 
4743.01 & 3.06 & 2.29 & P3 & 0.75 & 0.58 & 20.5 & 21.7 & 48.5  \\ 
4750.01 & 2.09 & 1.95 & P3 & 0.84 & 0.66 & 1.93 & 2.08 & 4.0  \\ 
4759.01 & 0.67 & 2.12 & P3 & 0.95 & 0.71 & 1.54 & 1.65 & 3.3  \\ 
4764.01 & 3.83 & 2.42 & TW & 0.75 & 0.58 & 1.45 & 1.53 & 3.6  \\ 
4768.01 & 1.30 & 3.99 & P2 & 0.65 & 0.49 & 1.44 & 1.46 & 7.0  \\ 
4792.01 & 3.68 & 2.36 & P2 & 1.07 & 0.75 & 0.91 & 0.96 & 2.0  \\ 
4793.01 & 2.37 & 4.25 & TW & 0.92 & 0.58 & 0.89 & 0.9 & 4.0  \\ 
4797.01 & 3.59 & 1.12 & P2 & 0.7 & 0.6 & 1.26 & 1.47 & 2.1  \\ 
4797.01 & 3.93 & 3.37 & P2 & 0.7 & 0.56 & 1.26 & 1.29 & 4.9  \\ 
4810.01 & 2.36 & 3.16 & P3 & 1.04 & 0.66 & 3.17 & 3.26 & 8.9  \\ 
4812.01 & 3.15 & 1.84 & P2 & 0.85 & 0.66 & 0.71 & 0.77 & 1.4  \\ 
4813.01 & 2.54 & 1.22 & P2 & 0.6 & 0.56 & 0.82 & 0.94 & 1.6  \\ 
4813.01 & 4.03 & 3.34 & P2 & 0.6 & 0.49 & 0.82 & 0.84 & 3.2  \\ 
4823.01 & 1.40 & 0.59 & P2 & 2.01 & 1.83 & 1.51 & 1.9 & 2.3  \\ 
4871.01 & 0.96 & 3.12 & P2 & 1.16 & 0.75 & 0.6 & 0.62 & 1.7  \\ 
4871.02 & 0.96 & 3.12 & P2 & 1.25 & 0.75 & 0.76 & 0.78 & 2.0  \\ 
4881.01 & 3.42 & 3.3 & P3 & 1.58 & 0.89 & 1.16 & 1.19 & 3.1  \\ 
4881.02 & 3.42 & 3.3 & P3 & 1.58 & 0.89 & 1.16 & 1.19 & 3.1  \\ 
4895.01 & 2.27 & 2.28 & P3 & 0.93 & 0.71 & 1.1 & 1.17 & 2.5  \\ 
4895.02 & 2.27 & 2.28 & P3 & 0.96 & 0.71 & 1.85 & 1.96 & 4.1  \\ 
4923.01 & 0.78 & 1.46 & P3 & 1.47 & 1.16 & 1.4 & 1.57 & 2.4  \\ 
4974.01 & 1.23 & 3.33 & P3 & 0.78 & 1.16 & 2.98 & 3.05 & 21.0  \\ 
5004.01 & 1.05 & 1.05 & P3 & 1.02 & 0.87 & 2.0 & 2.35 & 3.2  \\ 
5052.01 & 0.75 & 0.68 & P3 & 12.61 & 0.87 & 444.1 & 550.1 & 51.8  \\ 
5101.01 & 1.24 & 3.33 & P3 & 1.5 & 0.87 & 1.64 & 1.68 & 4.5  \\ 
5216.01 & 3.67 & 3.31 & P3 & 0.89 & 0.58 & 2.56 & 2.62 & 7.8  \\ 
5220.01 & 2.83 & 7.22 & P3 & 8.83 & 0.58 & 18.4 & 18.4 & 33.7  \\ 
5220.01 & 2.89 & 3.27 & P3 & 8.83 & 0.58 & 18.4 & 18.8 & 5.6  \\ 
5232.01 & 1.75 & 4.67 & P3 & 1.06 & 0.58 & 1.82 & 1.83 & 8.6  \\ 
5243.01 & 0.77 & 0.55 & P3 & 2.22 & 1.95 & 116.1 & 147.0 & 166  \\ 
5243.01 & 2.41 & 5.53 & P3 & 2.22 & 0.82 & 116.1 & 116.5 & 548  \\ 
5274.01 & 3.95 & 4.13 & TW & 1.4 & 0.75 & 1.59 & 1.61 & 5.7  \\ 
5327.01 & 1.88 & 3.43 & P3 & 0.57 & 0.36 & 2.09 & 2.13 & 6.6  \\ 
5327.01 & 3.63 & 3.92 & P3 & 0.57 & 0.32 & 2.09 & 2.12 & 7.2  \\ 
5327.01 & 3.96 & -0.12 & P3 & 0.57 & 0.56 & 2.09 & 3.04 & 2.8  \\ 
5331.01 & 3.67 & 3.72 & P3 & 0.82 & 0.58 & 1.17 & 1.19 & 4.7  \\ 
5332.01 & 2.19 & 2.37 & P3 & 1.05 & 0.75 & 1.09 & 1.15 & 2.4  \\ 
5332.01 & 3.61 & 0.63 & P3 & 1.05 & 0.94 & 1.09 & 1.36 & 1.6  \\ 
5340.01 & 1.24 & 2.66 & P3 & 1.01 & 0.71 & 1.79 & 1.87 & 4.5  \\ 
5373.01 & 0.21 & 0.12 & P3 & 3.86 & 0.71 & 5.0 & 6.88 & 1.3  \\ 
5426.01 & 2.93 & 1.75 & TW & 1.23 & 0.89 & 1.78 & 1.95 & 3.2  \\ 
5440.01 & 2.45 & 3.04 & P3 & 0.94 & 0.6 & 1.75 & 1.8 & 4.7  \\ 
5454.01 & 2.07 & 1.77 & TW & 0.76 & 0.58 & 2.62 & 2.87 & 5.0  \\ 
5465.01 & 2.85 & 1.36 & P3 & 0.9 & 0.75 & 1.12 & 1.27 & 2.0  \\ 
5475.01 & 3.19 & 3.65 & TW & 1.29 & 0.75 & 2.41 & 2.45 & 7.6  \\ 
5475.02 & 3.19 & 3.65 & TW & 1.29 & 0.75 & 0.97 & 0.99 & 3.1  \\ 
5480.01 & 3.52 & 1.24 & P3 & 1.46 & 1.2 & 5.78 & 6.64 & 9.6  \\ 
5482.01 & 0.62 & 1.44 & P3 & 0.86 & 0.71 & 2.96 & 3.33 & 5.3  \\ 
5486.01 & 0.34 & 0.73 & P3 & 3.36 & 0.71 & 23.5 & 28.8 & 8.5  \\ 
5527.01 & 2.85 & 2.63 & TW & 1.02 & 0.71 & 72.3 & 75.4 & 175  \\ 
5552.01 & 1.09 & 0.82 & TW & 0.99 & 0.87 & 2.1 & 2.55 & 3.3  \\ 
5553.01 & 0.97 & 2.52 & P3 & 0.84 & 0.6 & 2.32 & 2.43 & 5.5  \\ 
5556.01 & 3.28 & 4.31 & P3 & 1.01 & 0.58 & 1.86 & 1.88 & 7.9  \\ 
5556.01 & 3.22 & 5.29 & P3 & 1.01 & 0.56 & 1.86 & 1.87 & 11.9  \\ 
5570.01 & 2.06 & 4.64 & P3 & 0.82 & 0.56 & 2.28 & 2.3 & 13.3  \\ 
5578.01 & 0.33 & 1.78 & P3 & 2.46 & 1.68 & 3.0 & 3.28 & 5.1  \\ 
5640.01 & 0.53 & 2.26 & TW & 4.89 & 1.68 & 9.56 & 10.1 & 9.9  \\ 
5665.01 & 2.11 & 3.24 & P3 & 1.75 & 0.97 & 1.33 & 1.36 & 3.3  \\ 
5671.01 & 2.17 & 1.79 & P3 & 1.13 & 0.82 & 1.73 & 1.89 & 3.1  \\ 
5672.01 & 3.17 & 4.58 & TW & 1.68 & 0.75 & 65.3 & 65.7 & 241  \\ 
5695.01 & 0.60 & 1.47 & P3 & 1.23 & 0.94 & 70.4 & 79.0 & 119  \\ 
5707.01 & 2.71 & 2.43 & P3 & 1.17 & 0.79 & 2.88 & 3.03 & 6.3  \\ 
5762.01 & 0.23 & 0.65 & P3 & 0.8 & 0.75 & 1.37 & 1.71 & 2.2  \\ 
5774.01 & 1.32 & 1.9 & P3 & 1.62 & 1.12 & 96.2 & 104.2 & 173  \\ 
5790.01 & 3.69 & -0.67 & TW & 0.71 & 0.75 & 3.71 & 6.27 & 4.8  \\ 
5792.01 & 3.59 & -0.07 & TW & 0.72 & 0.71 & 8.71 & 12.5 & 11.9  \\ 
5797.01 & 3.62 & 1.37 & TW & 2.06 & 1.57 & 136.3 & 154.4 & 221  \\ 
5868.01 & 2.8 & 2.71 & TW & 1.48 & 0.91 & 1.89 & 1.97 & 4.2  \\ 
5885.01 & 3.42 & 4.03 & P3 & 0.95 & 0.58 & 1.87 & 1.89 & 7.4  \\ 
5889.01 & 0.77 & 1.42 & P3 & 1.12 & 0.89 & 2.42 & 2.73 & 4.2  \\ 
5895.01 & 2.34 & 3.41 & TW & 0.96 & 0.6 & 1.16 & 1.18 & 3.6  \\ 
5941.01 & 1.07 & 5.28 & TW & 0.81 & 0.49 & 60.5 & 60.7 & 420  \\ 
5961.01 & 0.87 & 1.45 & TW & 0.52 & 0.38 & 25.2 & 28.4 & 41.2  \\ 
5993.01 & 1.25 & 3.06 & TW & 1.42 & 0.87 & 29.9 & 30.8 & 77.3  \\ 
6104.01 & 1.84 & 4.01 & TW & 0.92 & 0.58 & 2.38 & 2.41 & 9.6  \\ 
6104.02 & 1.84 & 4.01 & TW & 0.92 & 0.58 & 2.9 & 2.94 & 11.7  \\ 
6109.01 & 0.60 & 1.3 & P3 & 1.3 & 0.99 & 81.6 & 93.1 & 129  \\ 
6109.02 & 0.60 & 1.3 & P3 & 2.64 & 1.83 & 1.9 & 2.17 & 2.7  \\ 
6111.01 & 2.14 & 4.4 & P3 & 2.67 & 1.83 & 3.63 & 3.66 & 19.0  \\ 
6120.01 & 3.85 & 2.48 & P3 & 1.01 & 0.75 & 1.7 & 1.78 & 4.1  \\ 
6120.02 & 3.85 & 2.48 & P3 & 0.99 & 0.71 & 1.67 & 1.75 & 3.9  \\ 
6132.01 & 1.23 & 0.9 & P3 & 1.65 & 1.37 & 13.0 & 15.6 & 19.6  \\ 
6132.02 & 1.23 & 0.9 & P3 & 1.65 & 1.37 & 5.83 & 6.99 & 8.8  \\ 
6132.03 & 1.23 & 0.9 & P3 & 1.65 & 1.37 & 4.03 & 4.83 & 6.1  \\ 
6224.02 & 2.97 & 4.19 & TW & 1.69 & 0.79 & 2.69 & 2.72 & 8.8  \\ 
6256.01 & 3.05 & 2.27 & TW & 0.71 & 0.58 & 1.37 & 1.45 & 3.4  \\ 
6258.01 & 2.17 & 4.14 & P3 & 1.73 & 0.82 & 0.72 & 0.73 & 2.3  \\ 
6297.01 & 2.56 & 1.55 & TW & 0.97 & 0.75 & 34.0 & 37.9 & 59.7  \\ 
6297.01 & 2.96 & 5.89 & TW & 0.97 & 0.56 & 34.0 & 34.1 & 297  \\ 
6311.01 & 1.75 & 0.83 & P3 & 2.32 & 1.83 & 119.6 & 144.8 & 167  \\ 
6329.01 & 1.22 & 1.43 & P3 & 2.11 & 1.57 & 2.06 & 2.32 & 3.3  \\ 
6384.01 & 3.53 & 2.09 & TW & 0.8 & 0.6 & 2.79 & 2.99 & 5.9  \\ 
6390.01 & 2.82 & 1.57 & TW & 1.53 & 1.16 & 81.5 & 90.6 & 141  \\ 
6415.01 & 1.75 & 1.17 & P3 & 0.98 & 0.79 & 4.64 & 5.37 & 7.5  \\ 
6464.02 & 0.75 & 1.72 & P3 & 1.03 & 0.79 & 1.94 & 2.13 & 3.6  \\ 
6464.03 & 0.75 & 1.72 & P3 & 1.05 & 0.79 & 3.39 & 3.72 & 6.2  \\ 
6464.01 & 0.75 & 1.72 & P3 & 1.05 & 0.79 & 21.6 & 23.7 & 39.5  \\ 
6475.01 & 1.31 & 0.5 & P3 & 0.71 & 0.66 & 1.54 & 1.97 & 2.3  \\ 
6482.01 & 0.52 & 0.58 & P3 & 0.93 & 0.87 & 1.53 & 1.93 & 2.4  \\ 
6483.01 & 1.41 & 2.78 & P3 & 1.86 & 1.08 & 112.2 & 116.5 & 243  \\ 
6527.01 & 2.21 & 1.6 & P3 & 1.62 & 1.21 & 2.92 & 3.24 & 5.0  \\ 
6539.01 & 1.58 & 3.89 & P3 & 1.49 & 0.75 & 2.04 & 2.07 & 6.2  \\ 
6600.01 & 2.36 & 5.28 & TW & 0.96 & 0.56 & 0.69 & 0.69 & 4.6  \\ 
6602.01 & 0.77 & 0.54 & P3 & 0.78 & 0.56 & 41.6 & 52.7 & 48.8  \\ 
6605.01 & 2.53 & 3.46 & P3 & 2.21 & 1.16 & 2.39 & 2.44 & 6.3  \\ 
6654.01 & 1.41 & 2.88 & P3 & 1.12 & 0.75 & 2.47 & 2.56 & 6.4  \\ 
6706.01 & 1.04 & 1.44 & P3 & 1.79 & 1.37 & 4.3 & 4.84 & 7.2  \\ 
6745.01 & 3.07 & 3.78 & P3 & 1.29 & 0.71 & 2.78 & 2.82 & 8.8  \\ 
6745.01 & 2.85 & 3.92 & P3 & 1.29 & 0.71 & 2.78 & 2.82 & 9.4  \\ 
6783.01 & 3.25 & 3.31 & TW & 0.93 & 0.6 & 1.31 & 1.34 & 4.0  \\ 
6793.01 & 2.84 & 4.47 & TW & 0.8 & 0.56 & 0.79 & 0.8 & 4.4  \\ 
6800.01 & 2.62 & 5.1 & P3 & 1.27 & 0.6 & 54.9 & 55.2 & 273  \\ 
6800.01 & 3.11 & 5.41 & P3 & 1.27 & 0.58 & 54.9 & 55.1 & 304  \\ 
6907.01 & 3.35 & -0.36 & TW & 0.71 & 0.75 & 1.14 & 1.76 & 1.6  \\ 
6918.01 & 0.62 & 1.33 & TW & 0.76 & 0.6 & 6.17 & 7.02 & 10.3  \\ 
6925.01 & 2.66 & 1.71 & P3 & 0.53 & 0.38 & 0.94 & 1.03 & 1.7  \\ 
7002.01 & 3.2 & 2.95 & TW & 0.94 & 0.66 & 1.3 & 1.34 & 3.7  \\ 
7003.01 & 3.78 & 1.9 & TW & 1.59 & 1.1 & 1.35 & 1.46 & 2.4  \\ 
7020.01 & 3.28 & 1.43 & P3 & 1.47 & 1.16 & 72.8 & 81.9 & 125  \\ 
7032.01 & 2.74 & 5.8 & TW & 0.94 & 0.56 & 0.61 & 0.61 & 5.3  \\ 
7050.01 & 1.78 & 2.5 & TW & 1.05 & 0.75 & 0.76 & 0.8 & 1.8  \\ 
7087.01 & 1.89 & 1.69 & TW & 1.75 & 1.28 & 88.6 & 97.5 & 154  \\ 
7129.01 & 1.27 & 2.39 & TW & 1.08 & 0.75 & 1.74 & 1.83 & 3.8  \\ 
7205.01 & 1.04 & 0.44 & P3 & 1.43 & 1.37 & 39.8 & 51.4 & 60.6  \\ 
7220.01 & 3.57 & 1.33 & TW & 0.95 & 0.75 & 0.97 & 1.1 & 1.6  \\ 
7389.01 & 1.84 & 6.2 & TW & 7.91 & 0.75 & 11.0 & 11.0 & 18.1  \\ 
7408.01 & 1.67 & 2.65 & TW & 0.53 & 0.38 & 19.1 & 19.9 & 48.5  \\ 
7426.01 & 2.45 & 2.37 & P3 & 0.81 & 0.6 & 0.97 & 1.02 & 2.3  \\ 
7448.01 & 0.87 & 1.4 & P3 & 1.66 & 1.28 & 1.66 & 1.87 & 2.7  \\ 
7455.01 & 1.86 & 2.39 & TW & 2.07 & 1.35 & 2.44 & 2.57 & 5.1  \\ 
7470.01 & 1.52 & 0.17 & TW & 0.99 & 0.94 & 1.9 & 2.59 & 2.7  \\ 
7501.01 & 1.15 & 1.36 & TW & 2.89 & 0.94 & 89.5 & 101.5 & 62.0  \\ 
7527.01 & 2.75 & 4.41 & TW & 3.15 & 0.94 & 134.4 & 135.6 & 309  \\ 
7539.01 & 2.97 & 3.03 & TW & 0.81 & 0.58 & 1.3 & 1.34 & 3.9  \\ 
7540.01 & 3.67 & 5.64 & TW & 0.94 & 0.56 & 0.92 & 0.92 & 7.4  \\ 
7546.01 & 2.93 & 5.92 & TW & 3.46 & 0.56 & 4.9 & 4.91 & 12.1  \\ 
7572.01 & 2.97 & 6.14 & TW & 4.23 & 0.56 & 1.59 & 1.59 & 3.6   
\enddata
\tablecomments{
\tablenotetext{a}{Reference for nearby star detection: \citep[P1,][]{law14}, \citep[P2,][]{baranec16}, \citep[P3,][]{ziegler16}, (TW, this work).}
\tablenotetext{b}{Primary stellar radius estimate from \citet{dr25}.}
\tablenotetext{c}{Estimated radius of secondary stellar companion in the scenario where it is bound to the primary star, using absolute magnitude difference in the \textit{Kepler} band and the Dartmouth stellar models \citep{dotter08}.}
\tablenotetext{d}{Original planetary radius estimate, from NASA Exoplanet Archive.}
\tablenotetext{e}{Estimated eclipsing object radius in the scenario where it is physically bound to the target star, corrected for transit dilution caused by the presence of nearby stars.}
\tablenotetext{f}{Estimated eclipsing object radius in the scenario where it is bound to the companion star, correcting for transit dilution by nearby stars and using the stellar radius estimate of the companion in this table.}
}
\end{deluxetable*}
\begin{longtable}{ccccc}
\caption{Full Robo-AO Observation List \label{tab:whitelist}}\\
\hline
\hline
\noalign{\vskip 3pt}  
\text{KOI} & m\textit{$_{Kep}$} & \text{ObsID} & \text{Obs. Qual.} & \text{Comp.}\\ [0.1ex]
 & (mags) & &  &  \text{Det.?} \\ [0.1ex]
\hline
\noalign{\vskip 3pt}  
\endfirsthead
\multicolumn{5}{c}
{\tablename\ \thetable\ -- \textit{Continued}} \\
\hline \hline
\noalign{\vskip 3pt} 
\text{KOI} & m\textit{$_{Kep}$} & \text{ObsID} & \text{Obs. Qual.} & \text{Comp.}\\ [0.1ex]
 & (mags) & &  & \text{Det.?} \\ [0.1ex]
\hline
\noalign{\vskip 3pt}  
\endhead
\endfoot
\hline
\endlastfoot
K019 & 11.37 & 2016 Jun 14 & medium &  \\ 
K025 & 13.5 & 2016 Jul 08 & medium &  \\ 
K048 & 13.72 & 2016 Jun 25 & low &  \\ 
K072 & 10.96 & 2016 Jul 02 & high &  \\ 
K0120 & 12.0 & 2016 Jul 15 & medium & yes \\ 
K0125 & 13.78 & 2016 Jul 12 & medium &  \\ 
K0129 & 13.22 & 2016 Jul 15 & medium & yes \\ 
K0130 & 13.32 & 2016 Jun 18 & medium &  \\ 
K0136 & 13.44 & 2016 Jun 22 & medium &  \\ 
K0145 & 13.61 & 2016 Jul 12 & medium &  \\ 
K0185 & 14.23 & 2016 Jun 16 & medium &  \\ 
K0194 & 14.8 & 2016 Jun 22 & medium &  \\ 
K0198 & 14.29 & 2016 Jul 13 & low &  \\ 
K0210 & 14.88 & 2016 Jul 13 & low &  \\ 
K0215 & 14.71 & 2016 Jul 14 & medium & yes \\ 
K0229 & 14.72 & 2016 Jun 17 & low & yes \\ 
K0280 & 11.07 & 2016 Jun 16 & high &  \\ 
K0396 & 13.31 & 2016 Jun 16 & high & yes \\ 
K0397 & 13.77 & 2016 Jun 17 & high &  \\ 
K0424 & 14.73 & 2016 Jul 08 & low &  \\ 
K0436 & 14.74 & 2016 Jul 08 & low &  \\ 
K0437 & 14.5 & 2016 Jul 15 & high &  \\ 
K0472 & 15.0 & 2016 Jun 18 & high & yes \\ 
K0479 & 14.11 & 2016 Jun 28 & low &  \\ 
K0506 & 14.73 & 2016 Jun 18 & low & yes \\ 
K0573 & 14.67 & 2016 Jun 15 & medium &  \\ 
K0596 & 14.82 & 2016 Jun 22 & low &  \\ 
K0621 & 14.76 & 2016 Jul 12 & low &  \\ 
K0631 & 13.4 & 2016 Jun 18 & medium &  \\ 
K0636 & 13.25 & 2016 Jun 17 & medium & yes \\ 
K0646 & 13.71 & 2016 Jun 18 & medium &  \\ 
K0667 & 13.83 & 2016 Jun 15 & low &  \\ 
K0706 & 13.77 & 2016 Jul 02 & low &  \\ 
K0715 & 13.9 & 2016 Jul 12 & medium &  \\ 
K0726 & 15.13 & 2016 Jul 13 & low &  \\ 
K0744 & 15.34 & 2016 Jul 14 & low &  \\ 
K0747 & 15.78 & 2016 Jun 22 & high &  \\ 
K0754 & 15.6 & 2016 Jun 28 & high &  \\ 
K0787 & 15.37 & 2016 Jul 15 & low &  \\ 
K0799 & 15.28 & 2016 Jun 16 & low & yes \\ 
K0802 & 15.56 & 2016 Jun 16 & low &  \\ 
K0820 & 15.27 & 2016 Jun 18 & high &  \\ 
K0840 & 15.03 & 2016 Jun 17 & high & yes \\ 
K0852 & 15.26 & 2016 Jun 15 & low &  \\ 
K0865 & 15.09 & 2016 Jun 22 & low &  \\ 
K0882 & 15.53 & 2016 Jun 25 & low &  \\ 
K0903 & 15.81 & 2016 Jun 27 & low & yes \\ 
K0926 & 15.6 & 2016 Jun 25 & low &  \\ 
K0927 & 15.45 & 2016 Jul 08 & low & yes \\ 
K0944 & 15.36 & 2016 Jul 08 & low & yes \\ 
K0950 & 15.8 & 2016 Jul 12 & low &  \\ 
K0959 & 13.1 & 2016 Jun 25 & low & yes \\ 
K0978 & 10.99 & 2016 Jun 28 & high &  \\ 
K0980 & 10.38 & 2016 Jul 15 & high & yes \\ 
K01043 & 15.64 & 2016 Jun 18 & high &  \\ 
K01064 & 13.62 & 2016 Jun 18 & medium &  \\ 
K01069 & 15.07 & 2016 Jun 22 & low &  \\ 
K01075 & 13.06 & 2016 Jul 02 & medium &  \\ 
K01119 & 11.16 & 2016 Jun 15 & high &  \\ 
K01123 & 15.32 & 2016 Jun 22 & low &  \\ 
K01126 & 15.26 & 2016 Jun 19 & low & yes \\ 
K01154 & 12.63 & 2016 Jul 08 & medium &  \\ 
K01188 & 15.38 & 2016 Jun 17 & low & yes \\ 
K01191 & 15.24 & 2016 Jun 17 & high & yes \\ 
K01224 & 13.72 & 2016 Jun 22 & medium &  \\ 
K01225 & 15.69 & 2016 Jun 19 & low &  \\ 
K01247 & 11.74 & 2016 Jun 17 & high &  \\ 
K01254 & 12.78 & 2016 Jun 25 & low & yes \\ 
K01287 & 15.91 & 2016 Jun 18 & high & yes \\ 
K01303 & 14.96 & 2016 Jul 14 & medium &  \\ 
K01318 & 15.31 & 2016 Jun 16 & low &  \\ 
K01320 & 15.95 & 2016 Jun 17 & high &  \\ 
K01321 & 15.47 & 2016 Jun 17 & low &  \\ 
K01386 & 15.45 & 2016 Jun 25 & low &  \\ 
K01399 & 15.92 & 2016 Jul 02 & medium &  \\ 
K01416 & 14.15 & 2016 Jul 15 & medium &  \\ 
K01432 & 15.02 & 2016 Jun 22 & low &  \\ 
K01448 & 15.42 & 2016 Jul 02 & low &  \\ 
K01450 & 13.48 & 2016 Jun 25 & low & yes \\ 
K01455 & 15.95 & 2016 Jun 17 & high &  \\ 
K01463 & 12.33 & 2016 Jun 22 & high &  \\ 
K01473 & 15.57 & 2016 Jun 08 & low &  \\ 
K01479 & 15.75 & 2016 Jul 12 & high &  \\ 
K01541 & 15.19 & 2016 Jun 18 & low &  \\ 
K01544 & 15.06 & 2016 Jun 18 & high &  \\ 
K01545 & 15.17 & 2016 Jun 18 & high & yes \\ 
K01560 & 15.04 & 2016 Jun 25 & low &  \\ 
K01614 & 11.41 & 2016 Jun 18 & high & yes \\ 
K01654 & 15.15 & 2016 Jun 28 & low &  \\ 
K01661 & 11.51 & 2016 Jun 18 & high & yes \\ 
K01664 & 15.51 & 2016 Jun 18 & high &  \\ 
K01694 & 14.34 & 2016 Jun 22 & low &  \\ 
K01714 & 13.8 & 2016 Jul 12 & low &  \\ 
K01720 & 15.74 & 2016 Jul 12 & high &  \\ 
K01729 & 15.42 & 2016 Jun 22 & low & yes \\ 
K01745 & 15.93 & 2016 Jun 22 & low &  \\ 
K01759 & 15.39 & 2016 Jun 16 & high &  \\ 
K01764 & 15.3 & 2016 Jul 08 & low &  \\ 
K01769 & 13.64 & 2016 Jun 27 & medium &  \\ 
K01777 & 15.83 & 2016 Jun 18 & low &  \\ 
K01807 & 9.71 & 2016 Jul 14 & high &  \\ 
K01823 & 13.95 & 2016 Jul 12 & low &  \\ 
K01855 & 14.78 & 2016 Jun 17 & low &  \\ 
K01901 & 13.34 & 2016 Jun 15 & medium & yes \\ 
K01936 & 10.46 & 2016 Jun 15 & high &  \\ 
K01943 & 13.38 & 2016 Jun 22 & medium & yes \\ 
K01997 & 14.78 & 2016 Jun 18 & low &  \\ 
K01999 & 13.7 & 2016 Jul 13 & medium &  \\ 
K02037 & 15.21 & 2016 Jun 18 & high &  \\ 
K02068 & 14.74 & 2016 Jul 14 & low &  \\ 
K02155 & 14.82 & 2016 Jul 15 & high &  \\ 
K02184 & 15.5 & 2016 Jul 12 & high &  \\ 
K02214 & 15.85 & 2016 Jun 25 & medium &  \\ 
K02302 & 14.99 & 2016 Jun 25 & low &  \\ 
K02324 & 11.67 & 2016 Jun 25 & medium &  \\ 
K02368 & 15.55 & 2016 Jul 13 & low &  \\ 
K02435 & 15.19 & 2016 Jun 18 & high &  \\ 
K02572 & 15.52 & 2016 Jun 15 & high &  \\ 
K02588 & 15.48 & 2016 Jul 14 & low &  \\ 
K02599 & 14.86 & 2016 Jul 12 & low &  \\ 
K02617 & 15.87 & 2016 Jun 17 & low &  \\ 
K02643 & 15.4 & 2016 Jun 18 & low &  \\ 
K02650 & 15.99 & 2016 Jul 02 & low &  \\ 
K02663 & 13.46 & 2016 Jun 25 & low &  \\ 
K02692 & 15.52 & 2016 Jun 16 & low &  \\ 
K02725 & 13.74 & 2016 Jun 18 & medium &  \\ 
K02784 & 11.06 & 2016 Jun 16 & high &  \\ 
K02792 & 11.13 & 2016 Jun 28 & high &  \\ 
K02815 & 13.53 & 2016 Jul 08 & high &  \\ 
K02839 & 15.88 & 2016 Jun 17 & high &  \\ 
K02860 & 15.55 & 2016 Jun 22 & high &  \\ 
K02868 & 15.97 & 2016 Jul 02 & medium &  \\ 
K02880 & 15.92 & 2016 Jul 02 & low & yes \\ 
K02897 & 15.36 & 2016 Jun 18 & low & yes \\ 
K02972 & 15.09 & 2016 Jun 28 & high &  \\ 
K02990 & 14.98 & 2016 Jun 17 & high &  \\ 
K03002 & 13.26 & 2016 Jun 17 & high & yes \\ 
K03025 & 16.24 & 2016 Jul 12 & low &  \\ 
K03049 & 15.04 & 2016 Jun 15 & low &  \\ 
K03101 & 15.19 & 2016 Jul 14 & low &  \\ 
K03108 & 14.94 & 2016 Jun 16 & low &  \\ 
K03114 & 12.28 & 2016 Jul 08 & high &  \\ 
K03156 & 7.9 & 2016 Jun 17 & high & yes \\ 
K03197 & 11.53 & 2016 Jul 02 & medium &  \\ 
K03207 & 11.87 & 2016 Jun 27 & medium &  \\ 
K03213 & 11.98 & 2016 Jun 15 & high &  \\ 
K03238 & 12.33 & 2016 Jul 02 & medium &  \\ 
K03286 & 15.46 & 2016 Jun 22 & high &  \\ 
K03368 & 14.89 & 2016 Jun 16 & medium &  \\ 
K03435 & 15.26 & 2016 Jun 16 & high & yes \\ 
K03462 & 15.92 & 2016 Jul 12 & low &  \\ 
K03469 & 14.2 & 2016 Jun 18 & medium &  \\ 
K03494 & 15.65 & 2016 Jun 25 & high &  \\ 
K03508 & 14.32 & 2016 Jun 22 & high &  \\ 
K03570 & 15.05 & 2016 Jun 18 & high &  \\ 
K03631 & 17.74 & 2016 Jun 27 & low &  \\ 
K03636 & 17.99 & 2016 Jun 18 & high &  \\ 
K03654 & 16.8 & 2016 Jun 22 & medium &  \\ 
K03700 & 17.9 & 2016 Jun 16 & medium &  \\ 
K03730 & 18.79 & 2016 Jul 12 & high &  \\ 
K03735 & 17.64 & 2016 Jun 15 & high &  \\ 
K03736 & 16.64 & 2016 Jun 17 & high &  \\ 
K03740 & 15.17 & 2016 Jun 16 & high &  \\ 
K03742 & 14.96 & 2016 Jun 17 & high &  \\ 
K03756 & 14.35 & 2016 Jul 13 & high &  \\ 
K03773 & 17.36 & 2016 Jul 08 & high &  \\ 
K03790 & 18.59 & 2016 Jun 22 & low & yes \\ 
K03805 & 11.36 & 2016 Jun 17 & high & yes \\ 
K03810 & 16.76 & 2016 Jun 14 & low &  \\ 
K03813 & 14.11 & 2016 Jun 18 & medium & yes \\ 
K03854 & 15.64 & 2016 Jun 17 & low &  \\ 
K03856 & 13.49 & 2016 Jun 16 & high & yes \\ 
K03954 & 15.66 & 2016 Jun 27 & low &  \\ 
K03963 & 12.84 & 2016 Jun 16 & medium &  \\ 
K04034 & 13.49 & 2016 Jul 12 & medium &  \\ 
K04035 & 18.53 & 2016 Jun 16 & high &  \\ 
K04092 & 15.15 & 2016 Jun 17 & low &  \\ 
K04116 & 15.73 & 2016 Jun 18 & low &  \\ 
K04124 & 14.54 & 2016 Jun 18 & high &  \\ 
K04144 & 14.37 & 2016 Jun 16 & high &  \\ 
K04173 & 14.97 & 2016 Jun 27 & high &  \\ 
K04193 & 14.85 & 2016 Jul 08 & low &  \\ 
K04241 & 15.42 & 2016 Jul 08 & high &  \\ 
K04303 & 15.51 & 2016 Jul 12 & high &  \\ 
K04358 & 15.72 & 2016 Jun 22 & low &  \\ 
K04359 & 11.28 & 2016 Jun 15 & high &  \\ 
K04368 & 13.05 & 2016 Jun 18 & medium & yes \\ 
K04441 & 14.91 & 2016 Jun 19 & low &  \\ 
K04458 & 13.92 & 2016 Jun 25 & low &  \\ 
K04460 & 14.64 & 2016 Jul 02 & low &  \\ 
K04535 & 14.79 & 2016 Jun 17 & medium &  \\ 
K04566 & 15.92 & 2016 Jun 28 & high &  \\ 
K04612 & 15.77 & 2016 Jun 27 & high &  \\ 
K04625 & 15.88 & 2016 Jul 15 & high & yes \\ 
K04668 & 14.27 & 2016 Jun 22 & low &  \\ 
K04670 & 16.3 & 2016 Jul 12 & high &  \\ 
K04685 & 15.67 & 2016 Jun 16 & high &  \\ 
K04707 & 11.66 & 2016 Jun 15 & high & yes \\ 
K04748 & 15.72 & 2016 Jul 15 & high &  \\ 
K04764 & 15.81 & 2016 Jun 19 & high & yes \\ 
K04777 & 15.9 & 2016 Jun 19 & low &  \\ 
K04793 & 15.37 & 2016 Jun 19 & low & yes \\ 
K04808 & 15.74 & 2016 Jul 02 & high &  \\ 
K04844 & 15.25 & 2016 Jun 14 & low &  \\ 
K04846 & 15.23 & 2016 Jun 27 & low &  \\ 
K04853 & 14.64 & 2016 Jun 16 & low &  \\ 
K04856 & 15.82 & 2016 Jul 12 & high &  \\ 
K04904 & 15.03 & 2016 Jun 18 & high &  \\ 
K04906 & 15.93 & 2016 Jul 08 & high &  \\ 
K04924 & 14.53 & 2016 Jun 15 & low &  \\ 
K04929 & 11.35 & 2016 Jun 15 & high &  \\ 
K04956 & 11.94 & 2016 Jun 16 & high &  \\ 
K04957 & 15.55 & 2016 Jun 16 & high &  \\ 
K04963 & 11.68 & 2016 Jun 15 & medium &  \\ 
K05045 & 14.3 & 2016 Jun 17 & medium &  \\ 
K05127 & 15.12 & 2016 Jun 18 & high &  \\ 
K05145 & 11.49 & 2016 Jun 17 & high &  \\ 
K05157 & 11.38 & 2016 Jun 16 & high &  \\ 
K05174 & 11.4 & 2016 Jun 18 & high &  \\ 
K05231 & 15.82 & 2016 Jun 19 & low &  \\ 
K05274 & 12.75 & 2016 Jun 22 & high & yes \\ 
K05275 & 14.53 & 2016 Jun 22 & low &  \\ 
K05276 & 15.83 & 2016 Jun 22 & high &  \\ 
K05296 & 15.81 & 2016 Jun 22 & low &  \\ 
K05317 & 13.53 & 2016 Jun 22 & medium &  \\ 
K05351 & 14.29 & 2016 Jun 22 & medium &  \\ 
K05358 & 12.97 & 2016 Jun 25 & low &  \\ 
K05360 & 13.67 & 2016 Jun 22 & medium &  \\ 
K05369 & 12.89 & 2016 Jun 25 & medium &  \\ 
K05375 & 13.86 & 2016 Jun 22 & medium &  \\ 
K05382 & 10.45 & 2016 Jun 22 & high &  \\ 
K05384 & 14.41 & 2016 Jun 25 & high &  \\ 
K05393 & 13.59 & 2016 Jun 25 & low &  \\ 
K05398 & 14.46 & 2016 Jun 25 & high &  \\ 
K05423 & 15.2 & 2016 Jun 27 & high &  \\ 
K05426 & 13.7 & 2016 Jun 25 & low & yes \\ 
K05436 & 12.8 & 2016 Jun 25 & low &  \\ 
K05445 & 15.71 & 2016 Jun 22 & low &  \\ 
K05454 & 14.15 & 2016 Jun 25 & low & yes \\ 
K05463 & 14.25 & 2016 Jun 25 & low &  \\ 
K05466 & 15.52 & 2016 Jun 27 & low &  \\ 
K05475 & 13.09 & 2016 Jun 27 & medium & yes \\ 
K05483 & 14.93 & 2016 Jun 27 & low &  \\ 
K05488 & 15.88 & 2016 Jun 22 & low &  \\ 
K05493 & 12.59 & 2016 Jun 27 & medium &  \\ 
K05508 & 15.45 & 2016 Jun 27 & low &  \\ 
K05515 & 13.95 & 2016 Jun 25 & low &  \\ 
K05527 & 14.17 & 2016 Jul 02 & high & yes \\ 
K05532 & 13.43 & 2016 Jun 22 & high &  \\ 
K05543 & 13.56 & 2016 Jul 02 & low &  \\ 
K05552 & 13.34 & 2016 Jun 27 & medium & yes \\ 
K05563 & 13.63 & 2016 Jun 25 & low &  \\ 
K05574 & 15.85 & 2016 Jun 27 & low &  \\ 
K05581 & 14.51 & 2016 Jul 02 & low &  \\ 
K05582 & 14.79 & 2016 Jul 02 & low &  \\ 
K05591 & 13.55 & 2016 Jul 02 & medium &  \\ 
K05592 & 15.05 & 2016 Jul 02 & high &  \\ 
K05600 & 14.5 & 2016 Jun 28 & low &  \\ 
K05602 & 14.62 & 2016 Jul 08 & low &  \\ 
K05603 & 12.47 & 2016 Jul 08 & medium &  \\ 
K05606 & 14.49 & 2016 Jun 27 & low &  \\ 
K05613 & 15.61 & 2016 Jul 08 & low &  \\ 
K05626 & 15.31 & 2016 Jun 25 & low &  \\ 
K05629 & 12.53 & 2016 Jul 08 & medium &  \\ 
K05639 & 13.85 & 2016 Jun 25 & high &  \\ 
K05640 & 12.04 & 2016 Jun 28 & high &  \\ 
K05642 & 12.4 & 2016 Jul 02 & medium &  \\ 
K05645 & 15.93 & 2016 Jul 02 & low &  \\ 
K05651 & 15.73 & 2016 Jul 08 & low &  \\ 
K05666 & 13.87 & 2016 Jun 27 & low &  \\ 
K05672 & 14.33 & 2016 Jul 08 & high & yes \\ 
K05677 & 14.9 & 2016 Jun 25 & low &  \\ 
K05682 & 16.22 & 2016 Jul 08 & high &  \\ 
K05683 & 14.88 & 2016 Jul 08 & low &  \\ 
K05685 & 13.81 & 2016 Jul 02 & low &  \\ 
K05689 & 15.98 & 2016 Jul 08 & high &  \\ 
K05696 & 16.52 & 2016 Jul 08 & low &  \\ 
K05708 & 12.52 & 2016 Jul 08 & high &  \\ 
K05713 & 12.29 & 2016 Jul 12 & medium &  \\ 
K05717 & 17.51 & 2016 Jul 12 & low &  \\ 
K05719 & 14.71 & 2016 Jul 12 & low &  \\ 
K05722 & 14.88 & 2016 Jul 08 & low &  \\ 
K05732 & 15.45 & 2016 Jul 08 & low &  \\ 
K05733 & 14.99 & 2016 Jul 02 & high &  \\ 
K05744 & 12.51 & 2016 Jul 13 & high &  \\ 
K05745 & 14.59 & 2016 Jul 12 & high &  \\ 
K05752 & 13.71 & 2016 Jul 02 & medium &  \\ 
K05753 & 15.28 & 2016 Jul 02 & low &  \\ 
K05761 & 13.42 & 2016 Jul 13 & medium &  \\ 
K05769 & 14.5 & 2016 Jul 13 & low &  \\ 
K05776 & 13.18 & 2016 Jul 02 & medium &  \\ 
K05787 & 14.33 & 2016 Jul 12 & low &  \\ 
K05790 & 15.52 & 2016 Jun 28 & high & yes \\ 
K05792 & 15.71 & 2016 Jul 13 & high & yes \\ 
K05797 & 12.22 & 2016 Jul 13 & high & yes \\ 
K05804 & 13.73 & 2016 Jul 13 & medium &  \\ 
K05812 & 14.12 & 2016 Jul 13 & medium &  \\ 
K05814 & 12.14 & 2016 Jul 13 & medium &  \\ 
K05817 & 13.34 & 2016 Jul 08 & medium &  \\ 
K05822 & 12.31 & 2016 Jul 13 & medium &  \\ 
K05830 & 13.63 & 2016 Jul 14 & medium &  \\ 
K05831 & 15.71 & 2016 Jul 14 & low &  \\ 
K05833 & 13.01 & 2016 Jun 25 & low &  \\ 
K05837 & 15.26 & 2016 Jul 14 & high &  \\ 
K05839 & 12.43 & 2016 Jul 13 & high &  \\ 
K05850 & 14.9 & 2016 Jul 13 & low &  \\ 
K05854 & 14.47 & 2016 Jul 12 & low &  \\ 
K05863 & 14.22 & 2016 Jul 12 & low &  \\ 
K05868 & 13.79 & 2016 Jul 02 & low & yes \\ 
K05892 & 15.34 & 2016 Jul 02 & high &  \\ 
K05895 & 15.34 & 2016 Jul 15 & low & yes \\ 
K05901 & 12.33 & 2016 Jul 14 & high &  \\ 
K05906 & 11.61 & 2016 Jul 14 & high &  \\ 
K05917 & 14.85 & 2016 Jul 02 & low &  \\ 
K05929 & 14.69 & 2016 Jul 15 & low &  \\ 
K05936 & 15.03 & 2016 Jul 15 & low &  \\ 
K05939 & 13.72 & 2016 Jul 15 & medium &  \\ 
K05941 & 13.78 & 2016 Jul 13 & medium & yes \\ 
K05943 & 14.17 & 2016 Jul 15 & low &  \\ 
K05944 & 13.88 & 2016 Jul 15 & medium &  \\ 
K05953 & 15.48 & 2016 Jul 08 & low &  \\ 
K05954 & 13.14 & 2016 Jul 12 & medium &  \\ 
K05961 & 15.05 & 2016 Jul 13 & low & yes \\ 
K05964 & 13.19 & 2016 Jul 12 & medium &  \\ 
K05966 & 14.63 & 2016 Jul 12 & low &  \\ 
K05974 & 13.44 & 2016 Jul 13 & medium &  \\ 
K05976 & 13.37 & 2016 Jul 14 & medium &  \\ 
K05993 & 12.87 & 2016 Jun 14 & medium & yes \\ 
K06034 & 13.42 & 2016 Jun 12 & low &  \\ 
K06036 & 15.17 & 2016 Jun 25 & low &  \\ 
K06079 & 13.59 & 2016 Jul 08 & low &  \\ 
K06104 & 14.71 & 2016 Jun 16 & high & yes \\ 
K06121 & 13.82 & 2016 Jun 17 & medium &  \\ 
K06161 & 13.27 & 2016 Jun 25 & low &  \\ 
K06164 & 15.33 & 2016 Jun 25 & low &  \\ 
K06166 & 14.13 & 2016 Jun 25 & low &  \\ 
K06172 & 14.46 & 2016 Jun 25 & low &  \\ 
K06179 & 15.73 & 2016 Jul 02 & low &  \\ 
K06180 & 12.04 & 2016 Jun 27 & high &  \\ 
K06181 & 11.43 & 2016 Jun 27 & high &  \\ 
K06182 & 15.1 & 2016 Jun 22 & low &  \\ 
K06186 & 13.12 & 2016 Jun 25 & low &  \\ 
K06188 & 15.52 & 2016 Jul 02 & high &  \\ 
K06189 & 13.96 & 2016 Jul 02 & low &  \\ 
K06191 & 14.75 & 2016 Jul 08 & low &  \\ 
K06195 & 15.36 & 2016 Jul 02 & low &  \\ 
K06210 & 13.17 & 2016 Jul 08 & medium &  \\ 
K06216 & 12.65 & 2016 Jun 28 & high &  \\ 
K06217 & 15.27 & 2016 Jul 02 & low &  \\ 
K06219 & 13.08 & 2016 Jul 08 & medium &  \\ 
K06224 & 12.96 & 2016 Jul 13 & medium & yes \\ 
K06230 & 15.71 & 2016 Jul 13 & low &  \\ 
K06233 & 14.47 & 2016 Jul 14 & low &  \\ 
K06235 & 13.91 & 2016 Jul 13 & medium &  \\ 
K06236 & 15.53 & 2016 Jul 12 & low &  \\ 
K06238 & 12.37 & 2016 Jul 02 & medium &  \\ 
K06239 & 13.89 & 2016 Jul 15 & high &  \\ 
K06242 & 12.91 & 2016 Jul 12 & medium &  \\ 
K06246 & 11.77 & 2016 Jul 08 & high &  \\ 
K06250 & 13.09 & 2016 Jul 15 & medium &  \\ 
K06251 & 13.41 & 2016 Jul 15 & medium &  \\ 
K06256 & 15.73 & 2016 Jun 15 & low & yes \\ 
K06274 & 15.32 & 2016 Jun 15 & low &  \\ 
K06276 & 15.87 & 2016 Jun 15 & low &  \\ 
K06297 & 14.04 & 2016 Jun 16 & medium & yes \\ 
K06301 & 15.92 & 2016 Jun 16 & low &  \\ 
K06315 & 14.44 & 2016 Jun 16 & high &  \\ 
K06331 & 15.9 & 2016 Jun 15 & high &  \\ 
K06346 & 12.91 & 2016 Jun 16 & medium &  \\ 
K06358 & 15.9 & 2016 Jun 15 & high &  \\ 
K06384 & 15.99 & 2016 Jun 16 & high & yes \\ 
K06390 & 13.96 & 2016 Jun 17 & medium & yes \\ 
K06395 & 12.54 & 2016 Jun 16 & high &  \\ 
K06484 & 15.7 & 2016 Jun 16 & high &  \\ 
K06600 & 10.71 & 2016 Jun 17 & high & yes \\ 
K06641 & 15.51 & 2016 Jun 19 & high &  \\ 
K06664 & 15.56 & 2016 Jun 17 & low &  \\ 
K06697 & 13.68 & 2016 Jun 22 & medium & yes \\ 
K06739 & 15.46 & 2016 Jun 22 & low &  \\ 
K06759 & 14.94 & 2016 Jun 22 & low &  \\ 
K06765 & 15.15 & 2016 Jun 19 & high &  \\ 
K06777 & 15.26 & 2016 Jun 22 & high &  \\ 
K06783 & 15.47 & 2016 Jun 22 & high & yes \\ 
K06793 & 14.84 & 2016 Jun 22 & low & yes \\ 
K06795 & 15.14 & 2016 Jun 25 & low &  \\ 
K06798 & 13.53 & 2016 Jun 22 & medium &  \\ 
K06835 & 13.9 & 2016 Jun 22 & medium & yes \\ 
K06849 & 15.08 & 2016 Jun 22 & low &  \\ 
K06870 & 14.9 & 2016 Jun 25 & low &  \\ 
K06872 & 15.09 & 2016 Jun 22 & high &  \\ 
K06882 & 14.75 & 2016 Jun 22 & low &  \\ 
K06884 & 13.58 & 2016 Jun 25 & low &  \\ 
K06904 & 15.43 & 2016 Jun 25 & low &  \\ 
K06906 & 13.14 & 2016 Jun 25 & low &  \\ 
K06907 & 15.93 & 2016 Jun 22 & high & yes \\ 
K06918 & 14.6 & 2016 Jun 22 & low & yes \\ 
K06931 & 15.92 & 2016 Jun 27 & low &  \\ 
K06933 & 13.27 & 2016 Jun 16 & high &  \\ 
K06944 & 14.1 & 2016 Jun 27 & low &  \\ 
K06955 & 12.89 & 2016 Jun 25 & medium &  \\ 
K06956 & 13.62 & 2016 Jun 27 & medium &  \\ 
K06957 & 15.19 & 2016 Jun 27 & low &  \\ 
K06966 & 15.38 & 2016 Jun 27 & low &  \\ 
K06970 & 14.91 & 2016 Jun 25 & high &  \\ 
K06971 & 14.78 & 2016 Jun 25 & low &  \\ 
K06983 & 14.32 & 2016 Jun 27 & low &  \\ 
K06985 & 14.35 & 2016 Jun 27 & low &  \\ 
K06999 & 15.28 & 2016 Jul 02 & low &  \\ 
K07002 & 14.99 & 2016 Jun 27 & low & yes \\ 
K07003 & 14.11 & 2016 Jun 25 & low & yes \\ 
K07005 & 16.98 & 2016 Jun 19 & low &  \\ 
K07016 & 13.43 & 2016 Jun 27 & low &  \\ 
K07023 & 14.52 & 2016 Jun 25 & low &  \\ 
K07025 & 14.49 & 2016 Jul 02 & low &  \\ 
K07032 & 12.65 & 2016 Jun 22 & medium & yes \\ 
K07038 & 13.05 & 2016 Jun 25 & low &  \\ 
K07040 & 14.95 & 2016 Jul 02 & low &  \\ 
K07041 & 15.12 & 2016 Jul 02 & low &  \\ 
K07042 & 13.88 & 2016 Jun 27 & high &  \\ 
K07050 & 13.51 & 2016 Jun 27 & low & yes \\ 
K07057 & 13.15 & 2016 Jun 28 & low &  \\ 
K07061 & 13.1 & 2016 Jul 02 & medium &  \\ 
K07065 & 11.63 & 2016 Jun 22 & medium &  \\ 
K07073 & 13.05 & 2016 Jul 02 & low &  \\ 
K07074 & 14.96 & 2016 Jun 28 & low &  \\ 
K07076 & 14.3 & 2016 Jul 02 & low &  \\ 
K07087 & 12.46 & 2016 Jul 02 & medium & yes \\ 
K07088 & 15.56 & 2016 Jul 02 & low &  \\ 
K07094 & 15.56 & 2016 Jun 28 & low &  \\ 
K07099 & 15.53 & 2016 Jun 25 & low &  \\ 
K07106 & 14.54 & 2016 Jun 27 & low &  \\ 
K07111 & 15.37 & 2016 Jul 02 & low &  \\ 
K07116 & 13.56 & 2016 Jul 02 & high &  \\ 
K07117 & 15.38 & 2016 Jul 02 & low &  \\ 
K07124 & 15.5 & 2016 Jul 02 & low &  \\ 
K07125 & 14.76 & 2016 Jul 02 & low &  \\ 
K07127 & 13.32 & 2016 Jun 27 & medium &  \\ 
K07129 & 13.84 & 2016 Jun 28 & medium & yes \\ 
K07136 & 15.63 & 2016 Jun 28 & high &  \\ 
K07148 & 15.02 & 2016 Jul 08 & low &  \\ 
K07150 & 12.73 & 2016 Jun 27 & medium &  \\ 
K07157 & 13.86 & 2016 Jul 02 & low &  \\ 
K07162 & 13.03 & 2016 Jul 02 & medium &  \\ 
K07169 & 12.93 & 2016 Jun 27 & medium &  \\ 
K07174 & 13.74 & 2016 Jun 27 & high &  \\ 
K07175 & 13.0 & 2016 Jul 08 & medium &  \\ 
K07179 & 13.31 & 2016 Jul 08 & medium &  \\ 
K07180 & 13.73 & 2016 Jun 27 & medium &  \\ 
K07195 & 14.74 & 2016 Jul 08 & low &  \\ 
K07197 & 16.27 & 2016 Jul 08 & low &  \\ 
K07199 & 15.92 & 2016 Jul 08 & low &  \\ 
K07215 & 15.28 & 2016 Jul 08 & low &  \\ 
K07216 & 12.88 & 2016 Jul 08 & medium &  \\ 
K07220 & 15.1 & 2016 Jul 12 & low & yes \\ 
K07223 & 14.63 & 2016 Jun 27 & low &  \\ 
K07226 & 14.82 & 2016 Jul 08 & low &  \\ 
K07231 & 13.39 & 2016 Jul 02 & medium &  \\ 
K07236 & 14.75 & 2016 Jul 12 & high &  \\ 
K07249 & 12.04 & 2016 Jul 08 & high &  \\ 
K07252 & 14.46 & 2016 Jul 08 & low &  \\ 
K07258 & 12.66 & 2016 Jun 25 & high &  \\ 
K07259 & 15.07 & 2016 Jun 28 & low &  \\ 
K07264 & 13.31 & 2016 Jul 13 & medium &  \\ 
K07267 & 13.1 & 2016 Jul 12 & medium &  \\ 
K07270 & 15.36 & 2016 Jun 25 & low &  \\ 
K07272 & 15.11 & 2016 Jul 13 & low &  \\ 
K07281 & 12.45 & 2016 Jun 28 & high &  \\ 
K07282 & 15.59 & 2016 Jul 08 & low &  \\ 
K07283 & 14.26 & 2016 Jul 13 & low &  \\ 
K07291 & 12.56 & 2016 Jul 08 & medium &  \\ 
K07301 & 15.64 & 2016 Jun 28 & low &  \\ 
K07320 & 14.76 & 2016 Jul 02 & high &  \\ 
K07330 & 11.91 & 2016 Jul 08 & medium &  \\ 
K07343 & 15.59 & 2016 Jul 12 & low &  \\ 
K07354 & 13.47 & 2016 Jul 08 & medium &  \\ 
K07358 & 15.99 & 2016 Jul 12 & low &  \\ 
K07359 & 15.5 & 2016 Jul 12 & low &  \\ 
K07360 & 13.54 & 2016 Jul 13 & medium &  \\ 
K07361 & 16.28 & 2016 Jul 14 & low &  \\ 
K07368 & 12.92 & 2016 Jul 14 & medium &  \\ 
K07370 & 15.46 & 2016 Jul 13 & low &  \\ 
K07375 & 14.85 & 2016 Jul 14 & medium &  \\ 
K07376 & 15.67 & 2016 Jul 14 & low &  \\ 
K07380 & 14.8 & 2016 Jun 28 & high &  \\ 
K07383 & 15.17 & 2016 Jul 14 & high &  \\ 
K07389 & 12.15 & 2016 Jul 14 & high & yes \\ 
K07404 & 15.59 & 2016 Jun 19 & low &  \\ 
K07408 & 15.95 & 2016 Jul 14 & low & yes \\ 
K07416 & 12.05 & 2016 Jul 12 & high &  \\ 
K07418 & 12.7 & 2016 Jul 12 & medium &  \\ 
K07427 & 13.95 & 2016 Jul 12 & low &  \\ 
K07434 & 14.57 & 2016 Jul 02 & low &  \\ 
K07435 & 13.86 & 2016 Jul 02 & low &  \\ 
K07438 & 15.72 & 2016 Jul 12 & high &  \\ 
K07445 & 15.8 & 2016 Jul 15 & high &  \\ 
K07455 & 11.42 & 2016 Jul 08 & high & yes \\ 
K07460 & 15.6 & 2016 Jul 08 & low &  \\ 
K07467 & 13.55 & 2016 Jun 28 & medium &  \\ 
K07470 & 13.87 & 2016 Jul 15 & low & yes \\ 
K07471 & 15.59 & 2016 Jul 15 & low &  \\ 
K07479 & 13.44 & 2016 Jul 15 & medium &  \\ 
K07482 & 12.25 & 2016 Jul 15 & medium &  \\ 
K07483 & 13.13 & 2016 Jul 15 & medium &  \\ 
K07484 & 15.42 & 2016 Jul 08 & low &  \\ 
K07489 & 14.72 & 2016 Jul 08 & low &  \\ 
K07501 & 11.31 & 2016 Jul 15 & high & yes \\ 
K07506 & 15.19 & 2016 Jul 14 & low &  \\ 
K07510 & 15.29 & 2016 Jul 15 & low &  \\ 
K07520 & 14.39 & 2016 Jul 14 & medium &  \\ 
K07525 & 13.53 & 2016 Jul 15 & medium &  \\ 
K07527 & 13.57 & 2016 Jul 15 & medium & yes \\ 
K07531 & 15.83 & 2016 Jul 13 & low &  \\ 
K07533 & 12.4 & 2016 Jul 15 & high &  \\ 
K07534 & 13.85 & 2016 Jul 13 & medium &  \\ 
K07535 & 15.37 & 2016 Jul 14 & low &  \\ 
K07539 & 14.81 & 2016 Jul 15 & low & yes \\ 
K07540 & 13.85 & 2016 Jul 14 & medium & yes \\ 
K07546 & 12.67 & 2016 Jun 17 & high & yes \\ 
K07554 & 14.52 & 2016 Jun 15 & medium &  \\ 
K07558 & 15.41 & 2016 Jun 18 & low &  \\ 
K07559 & 12.8 & 2016 Jun 18 & medium &  \\ 
K07567 & 15.06 & 2016 Jun 22 & low &  \\ 
K07572 & 9.75 & 2016 Jun 22 & high & yes \\ 
K07587 & 11.62 & 2016 Jun 25 & high &  \\ 
K07589 & 13.91 & 2016 Jun 27 & medium &  \\ 
K07591 & 14.94 & 2016 Jun 25 & low &  \\ 
K07593 & 13.67 & 2016 Jun 27 & medium &  \\ 
K07594 & 12.58 & 2016 Jun 27 & medium &  \\ 
K07596 & 15.73 & 2016 Jun 25 & high &  \\ 
K07599 & 15.51 & 2016 Jul 08 & low &  \\ 
K07607 & 11.64 & 2016 Jul 12 & high &  \\ 
K07609 & 15.44 & 2016 Jul 02 & low &  \\ 
\end{longtable}
